Measurement of the Inclusive e{\pm}p Scattering Cross Section at High Inelasticity y and of the Structure Function FL

A measurement is presented of the inclusive neutral current e\pm p scattering cross section using data collected by the H1 experiment at HERA during the years 2003 to 2007 with proton beam energies Ep of 920, 575, and 460 GeV. The kinematic range of the measurement covers low absolute four-momentum transfers squared, 1.5 GeV2 < Q2 < 120 GeV2, small values of Bjorken x, 2.9 \cdot 10-5 < x < 0.01, and extends to high inelasticity up to y = 0.85. The structure function FL is measured by combining the new results with previously published H1 data at Ep = 920 GeV and Ep = 820 GeV. The new measurements are used to test several phenomenological and QCD models applicable in this low Q2 and low x kinematic domain.

==> (inline-0) <==
\begin{tabular}{l|cccccccccc}
\hline
\\[-6pt]
{\bf Bin} &  $\boldsymbol{Q^2}$  & $\boldsymbol{x}$ & 
$\boldsymbol{y}$ &  $\boldsymbol{\sigma^{\rm ave}_{r}}$ & $\boldsymbol{F_2^{\rm ave}}$ 
 & $\boldsymbol{\delta_{\rm ave,stat}}$ & $\boldsymbol{\delta_{\rm ave,uncor}}$ & 
$\boldsymbol{\delta_{\rm ave,cor}}$ 
 &  $\boldsymbol{\delta_{\rm ave,tot}}$ 
 & $\boldsymbol{\sqrt{s}}$\\
$\boldsymbol{\#}$     & {\bf GeV}$\boldsymbol{^2}$ &   &       &       &         &       {\bf \%}               & {\bf \%}  &    
\%              &   {\bf \%}  & {\bf GeV} \\
\hline
\\[-7pt]
$   65 $ &$     2. $ &$ 0.247 \times 10^{-4}$ & $ 0.800 $ &$ 0.788 $ &$ 0.903 $ &$  2.30 $ &$  2.70 $ &$  3.33 $ &$ 4.86$ & $   319$ \\
$   66 $ &$     2. $ &$ 0.295 \times 10^{-4}$ & $ 0.675 $ &$ 0.798 $ &$ 0.872 $ &$  1.48 $ &$  1.65 $ &$  1.43 $ &$ 2.64$ & $   319$ \\
$   67 $ &$     2. $ &$ 0.328 \times 10^{-4}$ & $ 0.675 $ &$ 0.843 $ &$ 0.922 $ &$  1.40 $ &$  5.32 $ &$  3.10 $ &$ 6.32$ & $   301$ \\
$   68 $ &$     2. $ &$ 0.500 \times 10^{-4}$ & $ 0.443 $ &$ 0.860 $ &$ 0.887 $ &$  0.80 $ &$  2.49 $ &$  1.41 $ &$ 2.97$ & $   301$ \\
$   69 $ &$     2. $ &$ 0.500 \times 10^{-4}$ & $ 0.395 $ &$ 0.828 $ &$ 0.848 $ &$  1.52 $ &$  1.94 $ &$  1.05 $ &$ 2.67$ & $   319$ \\
$   70 $ &$     2. $ &$ 0.800 \times 10^{-4}$ & $ 0.247 $ &$ 0.771 $ &$ 0.778 $ &$  0.80 $ &$  1.70 $ &$  1.06 $ &$ 2.16$ & $   319$ \\
$   71 $ &$     2. $ &$ 0.130 \times 10^{-3}$ & $ 0.152 $ &$ 0.729 $ &$ 0.731 $ &$  0.98 $ &$  1.73 $ &$  1.13 $ &$ 2.29$ & $   319$ \\
$   72 $ &$     2. $ &$ 0.200 \times 10^{-3}$ & $ 0.099 $ &$ 0.681 $ &$ 0.682 $ &$  0.95 $ &$  1.85 $ &$  1.36 $ &$ 2.48$ & $   319$ \\
$   73 $ &$     2. $ &$ 0.320 \times 10^{-3}$ & $ 0.062 $ &$ 0.635 $ &$ 0.636 $ &$  1.00 $ &$  1.65 $ &$  1.52 $ &$ 2.46$ & $   319$ \\
$   74 $ &$     2. $ &$ 0.500 \times 10^{-3}$ & $ 0.039 $ &$ 0.580 $ &$ 0.580 $ &$  1.17 $ &$  2.04 $ &$  1.54 $ &$ 2.81$ & $   319$ \\
$   75 $ &$     2. $ &$ 0.100 \times 10^{-2}$ & $ 0.020 $ &$ 0.511 $ &$ 0.511 $ &$  0.98 $ &$  1.79 $ &$  1.23 $ &$ 2.39$ & $   319$ \\
$   76 $ &$     2. $ &$ 0.320 \times 10^{-2}$ & $ 0.006 $ &$ 0.425 $ &$ 0.425 $ &$  1.07 $ &$  1.90 $ &$  1.66 $ &$ 2.74$ & $   319$ \\
$   77 $ &$     2. $ &$ 0.130 \times 10^{-1}$ & $ 0.002 $ &$ 0.361 $ &$ 0.361 $ &$  2.38 $ &$  2.13 $ &$  4.27 $ &$ 5.33$ & $   319$ \\
$   78 $ &$    2.5 $ &$ 0.309 \times 10^{-4}$ & $ 0.800 $ &$ 0.836 $ &$ 0.958 $ &$  1.98 $ &$  1.89 $ &$  1.72 $ &$ 3.23$ & $   319$ \\
$   79 $ &$    2.5 $ &$ 0.379 \times 10^{-4}$ & $ 0.650 $ &$ 0.871 $ &$ 0.944 $ &$  2.17 $ &$  2.09 $ &$  1.32 $ &$ 3.29$ & $   319$ \\
$   80 $ &$    2.5 $ &$ 0.410 \times 10^{-4}$ & $ 0.675 $ &$ 0.925 $ &$ 1.011 $ &$  1.56 $ &$  6.21 $ &$  2.73 $ &$ 6.96$ & $   301$ \\
$   81 $ &$    2.5 $ &$ 0.500 \times 10^{-4}$ & $ 0.553 $ &$ 0.899 $ &$ 0.949 $ &$  1.19 $ &$  2.09 $ &$  1.95 $ &$ 3.10$ & $   301$ \\
$   82 $ &$    2.5 $ &$ 0.500 \times 10^{-4}$ & $ 0.493 $ &$ 0.866 $ &$ 0.902 $ &$  1.50 $ &$  1.65 $ &$  0.99 $ &$ 2.44$ & $   319$ \\
$   83 $ &$    2.5 $ &$ 0.800 \times 10^{-4}$ & $ 0.308 $ &$ 0.859 $ &$ 0.871 $ &$  0.66 $ &$  1.19 $ &$  0.97 $ &$ 1.67$ & $   319$ \\
$   84 $ &$    2.5 $ &$ 0.130 \times 10^{-3}$ & $ 0.190 $ &$ 0.798 $ &$ 0.802 $ &$  0.70 $ &$  1.16 $ &$  1.01 $ &$ 1.69$ & $   319$ \\
$   85 $ &$    2.5 $ &$ 0.200 \times 10^{-3}$ & $ 0.123 $ &$ 0.760 $ &$ 0.761 $ &$  0.76 $ &$  1.61 $ &$  1.03 $ &$ 2.06$ & $   319$ \\
$   86 $ &$    2.5 $ &$ 0.320 \times 10^{-3}$ & $ 0.077 $ &$ 0.673 $ &$ 0.674 $ &$  0.79 $ &$  1.75 $ &$  1.17 $ &$ 2.25$ & $   319$ \\
$   87 $ &$    2.5 $ &$ 0.500 \times 10^{-3}$ & $ 0.049 $ &$ 0.631 $ &$ 0.632 $ &$  0.76 $ &$  1.47 $ &$  1.20 $ &$ 2.05$ & $   319$ \\
$   88 $ &$    2.5 $ &$ 0.800 \times 10^{-3}$ & $ 0.031 $ &$ 0.580 $ &$ 0.580 $ &$  0.87 $ &$  1.84 $ &$  1.00 $ &$ 2.27$ & $   319$ \\
$   89 $ &$    2.5 $ &$ 0.158 \times 10^{-2}$ & $ 0.016 $ &$ 0.536 $ &$ 0.536 $ &$  0.68 $ &$  1.63 $ &$  1.12 $ &$ 2.09$ & $   319$ \\
$   90 $ &$    2.5 $ &$ 0.500 \times 10^{-2}$ & $ 0.005 $ &$ 0.440 $ &$ 0.440 $ &$  0.74 $ &$  1.82 $ &$  1.63 $ &$ 2.55$ & $   319$ \\
$   91 $ &$    2.5 $ &$ 0.200 \times 10^{-1}$ & $ 0.001 $ &$ 0.342 $ &$ 0.342 $ &$  2.52 $ &$  2.45 $ &$  7.94 $ &$ 8.68$ & $   319$ \\
$   92 $ &$    3.5 $ &$ 0.432 \times 10^{-4}$ & $ 0.800 $ &$ 0.917 $ &$ 1.050 $ &$  2.03 $ &$  1.87 $ &$  1.64 $ &$ 3.22$ & $   319$ \\
$   93 $ &$    3.5 $ &$ 0.512 \times 10^{-4}$ & $ 0.675 $ &$ 0.928 $ &$ 1.015 $ &$  1.77 $ &$  1.72 $ &$  1.15 $ &$ 2.72$ & $   319$ \\
$   94 $ &$    3.5 $ &$ 0.574 \times 10^{-4}$ & $ 0.675 $ &$ 0.935 $ &$ 1.022 $ &$  1.99 $ &$  6.18 $ &$  2.39 $ &$ 6.92$ & $   301$ \\
$   95 $ &$    3.5 $ &$ 0.800 \times 10^{-4}$ & $ 0.484 $ &$ 0.953 $ &$ 0.991 $ &$  1.00 $ &$  1.76 $ &$  1.70 $ &$ 2.64$ & $   301$ \\
$   96 $ &$    3.5 $ &$ 0.800 \times 10^{-4}$ & $ 0.432 $ &$ 0.958 $ &$ 0.986 $ &$  1.25 $ &$  1.55 $ &$  0.91 $ &$ 2.19$ & $   319$ \\
$   97 $ &$    3.5 $ &$ 0.130 \times 10^{-3}$ & $ 0.266 $ &$ 0.921 $ &$ 0.930 $ &$  0.65 $ &$  1.06 $ &$  0.91 $ &$ 1.54$ & $   319$ \\
$   98 $ &$    3.5 $ &$ 0.200 \times 10^{-3}$ & $ 0.173 $ &$ 0.863 $ &$ 0.866 $ &$  0.69 $ &$  1.07 $ &$  0.94 $ &$ 1.58$ & $   319$ \\
$   99 $ &$    3.5 $ &$ 0.320 \times 10^{-3}$ & $ 0.108 $ &$ 0.803 $ &$ 0.804 $ &$  0.73 $ &$  1.13 $ &$  0.95 $ &$ 1.65$ & $   319$ \\
$  100 $ &$    3.5 $ &$ 0.500 \times 10^{-3}$ & $ 0.069 $ &$ 0.762 $ &$ 0.762 $ &$  0.82 $ &$  1.33 $ &$  1.02 $ &$ 1.86$ & $   319$ \\
$  101 $ &$    3.5 $ &$ 0.800 \times 10^{-3}$ & $ 0.043 $ &$ 0.663 $ &$ 0.664 $ &$  0.67 $ &$  1.17 $ &$  0.97 $ &$ 1.65$ & $   319$ \\
$  102 $ &$    3.5 $ &$ 0.130 \times 10^{-2}$ & $ 0.027 $ &$ 0.628 $ &$ 0.628 $ &$  0.86 $ &$  1.38 $ &$  1.06 $ &$ 1.94$ & $   319$ \\
$  103 $ &$    3.5 $ &$ 0.251 \times 10^{-2}$ & $ 0.014 $ &$ 0.558 $ &$ 0.558 $ &$  0.62 $ &$  1.12 $ &$  1.00 $ &$ 1.63$ & $   319$ \\
$  104 $ &$    3.5 $ &$ 0.800 \times 10^{-2}$ & $ 0.004 $ &$ 0.449 $ &$ 0.449 $ &$  0.68 $ &$  1.56 $ &$  1.51 $ &$ 2.28$ & $   319$ \\
$  105 $ &$     5. $ &$ 0.618 \times 10^{-4}$ & $ 0.800 $ &$ 1.000 $ &$ 1.146 $ &$  1.99 $ &$  1.85 $ &$  1.60 $ &$ 3.15$ & $   319$ \\
$  106 $ &$     5. $ &$ 0.732 \times 10^{-4}$ & $ 0.675 $ &$ 1.082 $ &$ 1.183 $ &$  1.16 $ &$  1.59 $ &$  1.03 $ &$ 2.22$ & $   319$ \\
$  107 $ &$     5. $ &$ 0.819 \times 10^{-4}$ & $ 0.675 $ &$ 1.052 $ &$ 1.149 $ &$  2.07 $ &$  4.85 $ &$  2.96 $ &$ 6.05$ & $   301$ \\
$  108 $ &$     5. $ &$ 0.130 \times 10^{-3}$ & $ 0.426 $ &$ 1.057 $ &$ 1.088 $ &$  1.02 $ &$  1.68 $ &$  1.07 $ &$ 2.24$ & $   301$ \\
$  109 $ &$     5. $ &$ 0.130 \times 10^{-3}$ & $ 0.379 $ &$ 1.066 $ &$ 1.089 $ &$  1.33 $ &$  1.67 $ &$  0.94 $ &$ 2.33$ & $   319$ \\
$  110 $ &$     5. $ &$ 0.200 \times 10^{-3}$ & $ 0.247 $ &$ 1.015 $ &$ 1.023 $ &$  0.73 $ &$  1.20 $ &$  0.95 $ &$ 1.69$ & $   319$ \\
$  111 $ &$     5. $ &$ 0.320 \times 10^{-3}$ & $ 0.154 $ &$ 0.934 $ &$ 0.937 $ &$  0.79 $ &$  1.29 $ &$  0.89 $ &$ 1.75$ & $   319$ \\
$  112 $ &$     5. $ &$ 0.500 \times 10^{-3}$ & $ 0.099 $ &$ 0.842 $ &$ 0.843 $ &$  0.80 $ &$  1.29 $ &$  0.91 $ &$ 1.77$ & $   319$ \\
$  113 $ &$     5. $ &$ 0.800 \times 10^{-3}$ & $ 0.062 $ &$ 0.755 $ &$ 0.756 $ &$  0.82 $ &$  1.29 $ &$  0.93 $ &$ 1.79$ & $   319$ \\
$  114 $ &$     5. $ &$ 0.130 \times 10^{-2}$ & $ 0.038 $ &$ 0.698 $ &$ 0.698 $ &$  0.85 $ &$  1.31 $ &$  1.05 $ &$ 1.88$ & $   319$ \\
$  115 $ &$     5. $ &$ 0.200 \times 10^{-2}$ & $ 0.025 $ &$ 0.642 $ &$ 0.642 $ &$  0.88 $ &$  1.31 $ &$  0.95 $ &$ 1.84$ & $   319$ \\
$  116 $ &$     5. $ &$ 0.398 \times 10^{-2}$ & $ 0.012 $ &$ 0.571 $ &$ 0.571 $ &$  0.67 $ &$  1.23 $ &$  1.06 $ &$ 1.75$ & $   319$ \\
$  117 $ &$     5. $ &$ 0.130 \times 10^{-1}$ & $ 0.004 $ &$ 0.439 $ &$ 0.439 $ &$  0.71 $ &$  1.86 $ &$  1.62 $ &$ 2.56$ & $   319$ \\
$  118 $ &$    6.5 $ &$ 0.803 \times 10^{-4}$ & $ 0.800 $ &$ 1.092 $ &$ 1.251 $ &$  1.98 $ &$  1.80 $ &$  1.39 $ &$ 3.02$ & $   319$ \\
$  119 $ &$    6.5 $ &$ 0.951 \times 10^{-4}$ & $ 0.675 $ &$ 1.110 $ &$ 1.213 $ &$  1.72 $ &$  1.65 $ &$  1.16 $ &$ 2.66$ & $   319$ \\
$  120 $ &$    6.5 $ &$ 0.130 \times 10^{-3}$ & $ 0.553 $ &$ 1.129 $ &$ 1.192 $ &$  1.53 $ &$  1.73 $ &$  1.91 $ &$ 2.99$ & $   301$ \\
$  121 $ &$    6.5 $ &$ 0.130 \times 10^{-3}$ & $ 0.493 $ &$ 1.125 $ &$ 1.172 $ &$  1.12 $ &$  1.43 $ &$  0.99 $ &$ 2.07$ & $   319$ \\
$  122 $ &$    6.5 $ &$ 0.200 \times 10^{-3}$ & $ 0.360 $ &$ 1.122 $ &$ 1.143 $ &$  1.09 $ &$  1.62 $ &$  1.02 $ &$ 2.20$ & $   301$ \\
$  123 $ &$    6.5 $ &$ 0.200 \times 10^{-3}$ & $ 0.321 $ &$ 1.109 $ &$ 1.125 $ &$  1.05 $ &$  1.46 $ &$  0.99 $ &$ 2.05$ & $   319$ \\
$  124 $ &$    6.5 $ &$ 0.320 \times 10^{-3}$ & $ 0.200 $ &$ 1.016 $ &$ 1.021 $ &$  0.81 $ &$  1.08 $ &$  0.87 $ &$ 1.61$ & $   319$ \\
$  125 $ &$    6.5 $ &$ 0.500 \times 10^{-3}$ & $ 0.128 $ &$ 0.939 $ &$ 0.941 $ &$  0.84 $ &$  1.28 $ &$  0.94 $ &$ 1.79$ & $   319$ \\
$  126 $ &$    6.5 $ &$ 0.800 \times 10^{-3}$ & $ 0.080 $ &$ 0.858 $ &$ 0.859 $ &$  0.86 $ &$  1.28 $ &$  1.00 $ &$ 1.83$ & $   319$ \\
$  127 $ &$    6.5 $ &$ 0.130 \times 10^{-2}$ & $ 0.049 $ &$ 0.760 $ &$ 0.760 $ &$  0.89 $ &$  1.28 $ &$  0.94 $ &$ 1.82$ & $   319$ \\
$  128 $ &$    6.5 $ &$ 0.200 \times 10^{-2}$ & $ 0.032 $ &$ 0.696 $ &$ 0.696 $ &$  0.91 $ &$  1.30 $ &$  0.95 $ &$ 1.84$ & $   319$ \\
$  129 $ &$    6.5 $ &$ 0.398 \times 10^{-2}$ & $ 0.016 $ &$ 0.618 $ &$ 0.618 $ &$  0.67 $ &$  1.21 $ &$  1.02 $ &$ 1.71$ & $   319$ \\
$  130 $ &$    6.5 $ &$ 0.130 \times 10^{-1}$ & $ 0.005 $ &$ 0.483 $ &$ 0.483 $ &$  0.68 $ &$  1.82 $ &$  1.40 $ &$ 2.39$ & $   319$ \\
\hline
\end{tabular}
\end{center}
\end{tiny}
\tablecaption{\label{tab615a2}Continuation of \Tab~\ref{tab615a1}}
%\small 
\end{table}

\begin{table}
\begin{tiny}
\begin{center}
\begin{tabular}{l|cccccccccc}
\hline
\\[-6pt]
{\bf Bin} &  $\boldsymbol{Q^2}$  & $\boldsymbol{x}$ & 
$\boldsymbol{y}$ &  $\boldsymbol{\sigma^{\rm ave}_{r}}$ & $\boldsymbol{F_2^{\rm ave}}$ 
 & $\boldsymbol{\delta_{\rm ave,stat}}$ & $\boldsymbol{\delta_{\rm ave,uncor}}$ & 
$\boldsymbol{\delta_{\rm ave,cor}}$ 
 &  $\boldsymbol{\delta_{\rm ave,tot}}$ 
 & $\boldsymbol{\sqrt{s}}$\\
$\boldsymbol{\#}$     & {\bf GeV}$\boldsymbol{^2}$ &   &       &       &         &       {\bf \%}               & {\bf \%}  &    
\%              &   {\bf \%}  & {\bf GeV} \\
\hline
\\[-7pt]
$  131 $ &$    8.5 $ &$ 0.986 \times 10^{-4}$ & $ 0.850 $ &$ 1.158 $ &$ 1.355 $ &$  2.32 $ &$  2.99 $ &$  0.96 $ &$ 3.90$ & $   319$ \\
$  132 $ &$    8.5 $ &$ 0.105 \times 10^{-3}$ & $ 0.800 $ &$ 1.143 $ &$ 1.310 $ &$  2.47 $ &$  2.00 $ &$  1.27 $ &$ 3.42$ & $   319$ \\
$  133 $ &$    8.5 $ &$ 0.124 \times 10^{-3}$ & $ 0.675 $ &$ 1.214 $ &$ 1.326 $ &$  1.36 $ &$  1.60 $ &$  1.07 $ &$ 2.36$ & $   319$ \\
$  134 $ &$    8.5 $ &$ 0.139 \times 10^{-3}$ & $ 0.675 $ &$ 1.140 $ &$ 1.246 $ &$  2.06 $ &$  1.82 $ &$  3.58 $ &$ 4.51$ & $   301$ \\
$  135 $ &$    8.5 $ &$ 0.200 \times 10^{-3}$ & $ 0.470 $ &$ 1.186 $ &$ 1.230 $ &$  1.38 $ &$  1.64 $ &$  1.40 $ &$ 2.56$ & $   301$ \\
$  136 $ &$    8.5 $ &$ 0.200 \times 10^{-3}$ & $ 0.419 $ &$ 1.203 $ &$ 1.237 $ &$  0.96 $ &$  1.40 $ &$  0.99 $ &$ 1.96$ & $   319$ \\
$  137 $ &$    8.5 $ &$ 0.320 \times 10^{-3}$ & $ 0.262 $ &$ 1.120 $ &$ 1.130 $ &$  0.75 $ &$  1.04 $ &$  0.89 $ &$ 1.56$ & $   319$ \\
$  138 $ &$    8.5 $ &$ 0.500 \times 10^{-3}$ & $ 0.168 $ &$ 1.037 $ &$ 1.041 $ &$  0.91 $ &$  1.21 $ &$  0.90 $ &$ 1.76$ & $   319$ \\
$  139 $ &$    8.5 $ &$ 0.800 \times 10^{-3}$ & $ 0.105 $ &$ 0.954 $ &$ 0.955 $ &$  0.93 $ &$  1.30 $ &$  0.91 $ &$ 1.84$ & $   319$ \\
$  140 $ &$    8.5 $ &$ 0.130 \times 10^{-2}$ & $ 0.064 $ &$ 0.844 $ &$ 0.844 $ &$  0.97 $ &$  1.31 $ &$  0.96 $ &$ 1.89$ & $   319$ \\
$  141 $ &$    8.5 $ &$ 0.200 \times 10^{-2}$ & $ 0.042 $ &$ 0.775 $ &$ 0.775 $ &$  0.98 $ &$  1.32 $ &$  0.93 $ &$ 1.89$ & $   319$ \\
$  142 $ &$    8.5 $ &$ 0.320 \times 10^{-2}$ & $ 0.026 $ &$ 0.665 $ &$ 0.665 $ &$  1.03 $ &$  1.33 $ &$  0.98 $ &$ 1.94$ & $   319$ \\
$  143 $ &$    8.5 $ &$ 0.631 \times 10^{-2}$ & $ 0.013 $ &$ 0.606 $ &$ 0.606 $ &$  0.76 $ &$  1.25 $ &$  0.99 $ &$ 1.77$ & $   319$ \\
$  144 $ &$    8.5 $ &$ 0.200 \times 10^{-1}$ & $ 0.004 $ &$ 0.457 $ &$ 0.457 $ &$  0.83 $ &$  1.85 $ &$  1.70 $ &$ 2.64$ & $   319$ \\
$  145 $ &$    12. $ &$ 0.139 \times 10^{-3}$ & $ 0.850 $ &$ 1.278 $ &$ 1.497 $ &$  1.78 $ &$  2.91 $ &$  0.95 $ &$ 3.55$ & $   319$ \\
$  146 $ &$    12. $ &$ 0.158 \times 10^{-3}$ & $ 0.750 $ &$ 1.360 $ &$ 1.526 $ &$  1.63 $ &$  2.02 $ &$  0.90 $ &$ 2.75$ & $   319$ \\
$  147 $ &$    12. $ &$ 0.161 \times 10^{-3}$ & $ 0.825 $ &$ 1.229 $ &$ 1.423 $ &$  4.12 $ &$  3.78 $ &$  1.13 $ &$ 5.70$ & $   301$ \\
$  148 $ &$    12. $ &$ 0.200 \times 10^{-3}$ & $ 0.675 $ &$ 1.271 $ &$ 1.389 $ &$  0.88 $ &$  2.15 $ &$  2.53 $ &$ 3.44$ & $   301$ \\
$  149 $ &$    12. $ &$ 0.200 \times 10^{-3}$ & $ 0.592 $ &$ 1.281 $ &$ 1.365 $ &$  0.95 $ &$  0.71 $ &$  1.50 $ &$ 1.92$ & $   319$ \\
$  150 $ &$    12. $ &$ 0.320 \times 10^{-3}$ & $ 0.415 $ &$ 1.228 $ &$ 1.261 $ &$  0.57 $ &$  1.73 $ &$  1.10 $ &$ 2.13$ & $   301$ \\
$  151 $ &$    12. $ &$ 0.320 \times 10^{-3}$ & $ 0.370 $ &$ 1.228 $ &$ 1.253 $ &$  0.86 $ &$  0.68 $ &$  0.89 $ &$ 1.42$ & $   319$ \\
$  152 $ &$    12. $ &$ 0.500 \times 10^{-3}$ & $ 0.237 $ &$ 1.158 $ &$ 1.166 $ &$  0.54 $ &$  0.76 $ &$  0.88 $ &$ 1.28$ & $   319$ \\
$  153 $ &$    12. $ &$ 0.800 \times 10^{-3}$ & $ 0.148 $ &$ 1.058 $ &$ 1.061 $ &$  0.72 $ &$  0.63 $ &$  0.78 $ &$ 1.23$ & $   319$ \\
$  154 $ &$    12. $ &$ 0.130 \times 10^{-2}$ & $ 0.091 $ &$ 0.925 $ &$ 0.926 $ &$  1.08 $ &$  1.32 $ &$  0.91 $ &$ 1.93$ & $   319$ \\
$  155 $ &$    12. $ &$ 0.200 \times 10^{-2}$ & $ 0.059 $ &$ 0.863 $ &$ 0.864 $ &$  1.09 $ &$  1.35 $ &$  0.90 $ &$ 1.96$ & $   319$ \\
$  156 $ &$    12. $ &$ 0.320 \times 10^{-2}$ & $ 0.037 $ &$ 0.759 $ &$ 0.759 $ &$  1.12 $ &$  1.36 $ &$  0.90 $ &$ 1.98$ & $   319$ \\
$  157 $ &$    12. $ &$ 0.631 \times 10^{-2}$ & $ 0.019 $ &$ 0.648 $ &$ 0.648 $ &$  0.85 $ &$  1.26 $ &$  0.98 $ &$ 1.81$ & $   319$ \\
$  158 $ &$    12. $ &$ 0.200 \times 10^{-1}$ & $ 0.006 $ &$ 0.491 $ &$ 0.491 $ &$  0.90 $ &$  1.85 $ &$  1.39 $ &$ 2.48$ & $   319$ \\
$  159 $ &$    15. $ &$ 0.174 \times 10^{-3}$ & $ 0.850 $ &$ 1.335 $ &$ 1.563 $ &$  1.38 $ &$  3.71 $ &$  1.07 $ &$ 4.10$ & $   319$ \\
$  160 $ &$    15. $ &$ 0.197 \times 10^{-3}$ & $ 0.750 $ &$ 1.387 $ &$ 1.557 $ &$  0.93 $ &$  2.64 $ &$  1.06 $ &$ 3.00$ & $   319$ \\
$  161 $ &$    15. $ &$ 0.201 \times 10^{-3}$ & $ 0.825 $ &$ 1.262 $ &$ 1.461 $ &$  3.20 $ &$  3.61 $ &$  1.13 $ &$ 4.96$ & $   301$ \\
$  162 $ &$    15. $ &$ 0.228 \times 10^{-3}$ & $ 0.650 $ &$ 1.329 $ &$ 1.440 $ &$  1.81 $ &$  2.33 $ &$  1.07 $ &$ 3.14$ & $   319$ \\
$  163 $ &$    15. $ &$ 0.247 \times 10^{-3}$ & $ 0.675 $ &$ 1.361 $ &$ 1.488 $ &$  0.92 $ &$  2.17 $ &$  1.67 $ &$ 2.89$ & $   301$ \\
$  164 $ &$    15. $ &$ 0.320 \times 10^{-3}$ & $ 0.519 $ &$ 1.300 $ &$ 1.362 $ &$  0.68 $ &$  1.97 $ &$  1.28 $ &$ 2.45$ & $   301$ \\
$  165 $ &$    15. $ &$ 0.320 \times 10^{-3}$ & $ 0.462 $ &$ 1.312 $ &$ 1.358 $ &$  0.85 $ &$  0.70 $ &$  1.16 $ &$ 1.60$ & $   319$ \\
$  166 $ &$    15. $ &$ 0.500 \times 10^{-3}$ & $ 0.296 $ &$ 1.219 $ &$ 1.233 $ &$  0.45 $ &$  0.74 $ &$  0.86 $ &$ 1.22$ & $   319$ \\
$  167 $ &$    15. $ &$ 0.800 \times 10^{-3}$ & $ 0.185 $ &$ 1.113 $ &$ 1.118 $ &$  0.46 $ &$  0.70 $ &$  0.88 $ &$ 1.22$ & $   319$ \\
$  168 $ &$    15. $ &$ 0.130 \times 10^{-2}$ & $ 0.114 $ &$ 0.987 $ &$ 0.988 $ &$  0.49 $ &$  0.74 $ &$  0.96 $ &$ 1.31$ & $   319$ \\
$  169 $ &$    15. $ &$ 0.200 \times 10^{-2}$ & $ 0.074 $ &$ 0.879 $ &$ 0.880 $ &$  0.51 $ &$  0.75 $ &$  1.07 $ &$ 1.40$ & $   319$ \\
$  170 $ &$    15. $ &$ 0.320 \times 10^{-2}$ & $ 0.046 $ &$ 0.794 $ &$ 0.794 $ &$  0.56 $ &$  0.78 $ &$  0.98 $ &$ 1.37$ & $   319$ \\
$  171 $ &$    15. $ &$ 0.500 \times 10^{-2}$ & $ 0.030 $ &$ 0.725 $ &$ 0.725 $ &$  0.59 $ &$  0.79 $ &$  0.99 $ &$ 1.40$ & $   319$ \\
$  172 $ &$    15. $ &$ 0.100 \times 10^{-1}$ & $ 0.015 $ &$ 0.607 $ &$ 0.607 $ &$  0.50 $ &$  0.72 $ &$  0.94 $ &$ 1.29$ & $   319$ \\
$  173 $ &$    15. $ &$ 0.251 \times 10^{-1}$ & $ 0.006 $ &$ 0.503 $ &$ 0.503 $ &$  0.67 $ &$  1.77 $ &$  1.71 $ &$ 2.56$ & $   319$ \\
$  174 $ &$    20. $ &$ 0.232 \times 10^{-3}$ & $ 0.850 $ &$ 1.382 $ &$ 1.618 $ &$  1.53 $ &$  3.73 $ &$  1.05 $ &$ 4.16$ & $   319$ \\
$  175 $ &$    20. $ &$ 0.263 \times 10^{-3}$ & $ 0.750 $ &$ 1.425 $ &$ 1.600 $ &$  0.83 $ &$  2.63 $ &$  1.07 $ &$ 2.96$ & $   319$ \\
$  176 $ &$    20. $ &$ 0.268 \times 10^{-3}$ & $ 0.825 $ &$ 1.327 $ &$ 1.536 $ &$  3.25 $ &$  3.67 $ &$  1.12 $ &$ 5.03$ & $   301$ \\
$  177 $ &$    20. $ &$ 0.304 \times 10^{-3}$ & $ 0.650 $ &$ 1.377 $ &$ 1.493 $ &$  0.76 $ &$  2.16 $ &$  1.03 $ &$ 2.51$ & $   319$ \\
$  178 $ &$    20. $ &$ 0.329 \times 10^{-3}$ & $ 0.675 $ &$ 1.401 $ &$ 1.531 $ &$  1.04 $ &$  2.10 $ &$  1.41 $ &$ 2.74$ & $   301$ \\
$  179 $ &$    20. $ &$ 0.500 \times 10^{-3}$ & $ 0.443 $ &$ 1.315 $ &$ 1.357 $ &$  0.64 $ &$  1.71 $ &$  1.01 $ &$ 2.09$ & $   301$ \\
$  180 $ &$    20. $ &$ 0.500 \times 10^{-3}$ & $ 0.395 $ &$ 1.309 $ &$ 1.341 $ &$  0.74 $ &$  0.70 $ &$  0.88 $ &$ 1.34$ & $   319$ \\
$  181 $ &$    20. $ &$ 0.800 \times 10^{-3}$ & $ 0.247 $ &$ 1.203 $ &$ 1.213 $ &$  0.44 $ &$  0.68 $ &$  0.86 $ &$ 1.18$ & $   319$ \\
$  182 $ &$    20. $ &$ 0.130 \times 10^{-2}$ & $ 0.152 $ &$ 1.081 $ &$ 1.084 $ &$  0.46 $ &$  0.68 $ &$  0.89 $ &$ 1.21$ & $   319$ \\
$  183 $ &$    20. $ &$ 0.200 \times 10^{-2}$ & $ 0.099 $ &$ 0.974 $ &$ 0.976 $ &$  0.49 $ &$  0.70 $ &$  0.98 $ &$ 1.30$ & $   319$ \\
$  184 $ &$    20. $ &$ 0.320 \times 10^{-2}$ & $ 0.062 $ &$ 0.860 $ &$ 0.860 $ &$  0.52 $ &$  0.71 $ &$  0.95 $ &$ 1.29$ & $   319$ \\
$  185 $ &$    20. $ &$ 0.500 \times 10^{-2}$ & $ 0.039 $ &$ 0.771 $ &$ 0.771 $ &$  0.55 $ &$  0.73 $ &$  0.93 $ &$ 1.30$ & $   319$ \\
$  186 $ &$    20. $ &$ 0.100 \times 10^{-1}$ & $ 0.020 $ &$ 0.650 $ &$ 0.650 $ &$  0.45 $ &$  0.66 $ &$  0.99 $ &$ 1.27$ & $   319$ \\
$  187 $ &$    20. $ &$ 0.251 \times 10^{-1}$ & $ 0.008 $ &$ 0.522 $ &$ 0.522 $ &$  0.55 $ &$  1.76 $ &$  1.38 $ &$ 2.30$ & $   319$ \\
$  188 $ &$    25. $ &$ 0.290 \times 10^{-3}$ & $ 0.850 $ &$ 1.466 $ &$ 1.716 $ &$  2.47 $ &$  3.86 $ &$  1.06 $ &$ 4.71$ & $   319$ \\
$  189 $ &$    25. $ &$ 0.329 \times 10^{-3}$ & $ 0.750 $ &$ 1.436 $ &$ 1.612 $ &$  0.88 $ &$  2.64 $ &$  1.04 $ &$ 2.97$ & $   319$ \\
$  190 $ &$    25. $ &$ 0.335 \times 10^{-3}$ & $ 0.825 $ &$ 1.399 $ &$ 1.620 $ &$  4.10 $ &$  3.92 $ &$  1.11 $ &$ 5.78$ & $   301$ \\
$  191 $ &$    25. $ &$ 0.379 \times 10^{-3}$ & $ 0.650 $ &$ 1.455 $ &$ 1.577 $ &$  0.73 $ &$  2.16 $ &$  1.04 $ &$ 2.51$ & $   319$ \\
$  192 $ &$    25. $ &$ 0.411 \times 10^{-3}$ & $ 0.675 $ &$ 1.401 $ &$ 1.531 $ &$  1.16 $ &$  2.10 $ &$  1.34 $ &$ 2.75$ & $   301$ \\
$  193 $ &$    25. $ &$ 0.500 \times 10^{-3}$ & $ 0.553 $ &$ 1.370 $ &$ 1.446 $ &$  1.04 $ &$  1.88 $ &$  1.08 $ &$ 2.40$ & $   301$ \\
$  194 $ &$    25. $ &$ 0.500 \times 10^{-3}$ & $ 0.493 $ &$ 1.390 $ &$ 1.447 $ &$  0.70 $ &$  0.74 $ &$  0.94 $ &$ 1.39$ & $   319$ \\
$  195 $ &$    25. $ &$ 0.800 \times 10^{-3}$ & $ 0.308 $ &$ 1.271 $ &$ 1.289 $ &$  0.44 $ &$  0.67 $ &$  0.85 $ &$ 1.16$ & $   319$ \\
$  196 $ &$    25. $ &$ 0.130 \times 10^{-2}$ & $ 0.190 $ &$ 1.138 $ &$ 1.143 $ &$  0.47 $ &$  0.69 $ &$  0.87 $ &$ 1.20$ & $   319$ \\
$  197 $ &$    25. $ &$ 0.200 \times 10^{-2}$ & $ 0.123 $ &$ 1.029 $ &$ 1.031 $ &$  0.51 $ &$  0.69 $ &$  0.91 $ &$ 1.25$ & $   319$ \\
$  198 $ &$    25. $ &$ 0.320 \times 10^{-2}$ & $ 0.077 $ &$ 0.910 $ &$ 0.910 $ &$  0.52 $ &$  0.70 $ &$  0.97 $ &$ 1.31$ & $   319$ \\
$  199 $ &$    25. $ &$ 0.500 \times 10^{-2}$ & $ 0.049 $ &$ 0.797 $ &$ 0.797 $ &$  0.54 $ &$  0.70 $ &$  0.96 $ &$ 1.30$ & $   319$ \\
$  200 $ &$    25. $ &$ 0.800 \times 10^{-2}$ & $ 0.031 $ &$ 0.703 $ &$ 0.703 $ &$  0.58 $ &$  0.71 $ &$  0.94 $ &$ 1.31$ & $   319$ \\
$  201 $ &$    25. $ &$ 0.130 \times 10^{-1}$ & $ 0.019 $ &$ 0.636 $ &$ 0.636 $ &$  0.55 $ &$  0.73 $ &$  1.05 $ &$ 1.39$ & $   319$ \\
$  202 $ &$    25. $ &$ 0.200 \times 10^{-1}$ & $ 0.012 $ &$ 0.581 $ &$ 0.581 $ &$  0.84 $ &$  0.77 $ &$  1.20 $ &$ 1.66$ & $   319$ \\
$  203 $ &$    25. $ &$ 0.398 \times 10^{-1}$ & $ 0.006 $ &$ 0.498 $ &$ 0.498 $ &$  0.62 $ &$  1.78 $ &$  1.82 $ &$ 2.62$ & $   319$ \\
\hline
\end{tabular}
\end{center}
\end{tiny}
\tablecaption{\label{tab615a3}Continuation of \Tab~\ref{tab615a1}.}
%\small 
\end{table}

\begin{table}
\begin{tiny}
\begin{center}
\begin{tabular}{l|cccccccccc}
\hline
\\[-6pt]
{\bf Bin} &  $\boldsymbol{Q^2}$  & $\boldsymbol{x}$ & 
$\boldsymbol{y}$ &  $\boldsymbol{\sigma^{\rm ave}_{r}}$ & $\boldsymbol{F_2^{\rm ave}}$ 
 & $\boldsymbol{\delta_{\rm ave,stat}}$ & $\boldsymbol{\delta_{\rm ave,uncor}}$ & 
$\boldsymbol{\delta_{\rm ave,cor}}$ 
 &  $\boldsymbol{\delta_{\rm ave,tot}}$ 
 & $\boldsymbol{\sqrt{s}}$\\
$\boldsymbol{\#}$     & {\bf GeV}$\boldsymbol{^2}$ &   &       &       &         &       {\bf \%}               & {\bf \%}  &    
\%              &   {\bf \%}  & {\bf GeV} \\
\hline
\\[-7pt]
$  204 $ &$    35. $ &$ 0.460 \times 10^{-3}$ & $ 0.750 $ &$ 1.444 $ &$ 1.621 $ &$  1.24 $ &$  2.68 $ &$  1.05 $ &$ 3.13$ & $   319$ \\
$  205 $ &$    35. $ &$ 0.531 \times 10^{-3}$ & $ 0.650 $ &$ 1.469 $ &$ 1.593 $ &$  0.66 $ &$  2.15 $ &$  1.06 $ &$ 2.49$ & $   319$ \\
$  206 $ &$    35. $ &$ 0.575 \times 10^{-3}$ & $ 0.675 $ &$ 1.512 $ &$ 1.652 $ &$  1.36 $ &$  2.01 $ &$  1.15 $ &$ 2.69$ & $   301$ \\
$  207 $ &$    35. $ &$ 0.800 \times 10^{-3}$ & $ 0.484 $ &$ 1.389 $ &$ 1.444 $ &$  0.88 $ &$  1.75 $ &$  1.02 $ &$ 2.20$ & $   301$ \\
$  208 $ &$    35. $ &$ 0.800 \times 10^{-3}$ & $ 0.432 $ &$ 1.391 $ &$ 1.433 $ &$  0.62 $ &$  0.72 $ &$  0.88 $ &$ 1.29$ & $   319$ \\
$  209 $ &$    35. $ &$ 0.130 \times 10^{-2}$ & $ 0.266 $ &$ 1.227 $ &$ 1.239 $ &$  0.45 $ &$  0.66 $ &$  0.85 $ &$ 1.16$ & $   319$ \\
$  210 $ &$    35. $ &$ 0.200 \times 10^{-2}$ & $ 0.173 $ &$ 1.098 $ &$ 1.102 $ &$  0.50 $ &$  0.67 $ &$  0.87 $ &$ 1.21$ & $   319$ \\
$  211 $ &$    35. $ &$ 0.320 \times 10^{-2}$ & $ 0.108 $ &$ 0.975 $ &$ 0.976 $ &$  0.59 $ &$  0.72 $ &$  0.96 $ &$ 1.33$ & $   319$ \\
$  212 $ &$    35. $ &$ 0.500 \times 10^{-2}$ & $ 0.069 $ &$ 0.854 $ &$ 0.855 $ &$  0.60 $ &$  0.72 $ &$  0.96 $ &$ 1.34$ & $   319$ \\
$  213 $ &$    35. $ &$ 0.800 \times 10^{-2}$ & $ 0.043 $ &$ 0.758 $ &$ 0.759 $ &$  0.62 $ &$  0.72 $ &$  0.96 $ &$ 1.35$ & $   319$ \\
$  214 $ &$    35. $ &$ 0.130 \times 10^{-1}$ & $ 0.027 $ &$ 0.670 $ &$ 0.670 $ &$  0.68 $ &$  0.74 $ &$  0.97 $ &$ 1.40$ & $   319$ \\
$  215 $ &$    35. $ &$ 0.200 \times 10^{-1}$ & $ 0.017 $ &$ 0.607 $ &$ 0.607 $ &$  0.67 $ &$  0.74 $ &$  1.15 $ &$ 1.53$ & $   319$ \\
$  216 $ &$    35. $ &$ 0.398 \times 10^{-1}$ & $ 0.009 $ &$ 0.511 $ &$ 0.511 $ &$  0.76 $ &$  2.14 $ &$  1.37 $ &$ 2.66$ & $   319$ \\
$  217 $ &$    35. $ &$ 0.800 \times 10^{-1}$ & $ 0.004 $ &$ 0.451 $ &$ 0.451 $ &$  1.78 $ &$  3.54 $ &$  2.85 $ &$ 4.88$ & $   319$ \\
$  218 $ &$    45. $ &$ 0.634 \times 10^{-3}$ & $ 0.700 $ &$ 1.455 $ &$ 1.603 $ &$  1.01 $ &$  2.21 $ &$  1.05 $ &$ 2.64$ & $   319$ \\
$  219 $ &$    45. $ &$ 0.800 \times 10^{-3}$ & $ 0.555 $ &$ 1.466 $ &$ 1.548 $ &$  0.94 $ &$  0.94 $ &$  0.89 $ &$ 1.60$ & $   319$ \\
$  220 $ &$    45. $ &$ 0.130 \times 10^{-2}$ & $ 0.383 $ &$ 1.326 $ &$ 1.356 $ &$  0.92 $ &$  1.75 $ &$  0.92 $ &$ 2.18$ & $   301$ \\
$  221 $ &$    45. $ &$ 0.130 \times 10^{-2}$ & $ 0.341 $ &$ 1.311 $ &$ 1.334 $ &$  0.63 $ &$  0.74 $ &$  0.85 $ &$ 1.29$ & $   319$ \\
$  222 $ &$    45. $ &$ 0.200 \times 10^{-2}$ & $ 0.222 $ &$ 1.163 $ &$ 1.171 $ &$  0.49 $ &$  0.69 $ &$  0.85 $ &$ 1.20$ & $   319$ \\
$  223 $ &$    45. $ &$ 0.320 \times 10^{-2}$ & $ 0.139 $ &$ 1.016 $ &$ 1.018 $ &$  0.65 $ &$  0.73 $ &$  0.89 $ &$ 1.32$ & $   319$ \\
$  224 $ &$    45. $ &$ 0.500 \times 10^{-2}$ & $ 0.089 $ &$ 0.898 $ &$ 0.899 $ &$  0.69 $ &$  0.73 $ &$  0.96 $ &$ 1.39$ & $   319$ \\
$  225 $ &$    45. $ &$ 0.800 \times 10^{-2}$ & $ 0.055 $ &$ 0.787 $ &$ 0.787 $ &$  0.71 $ &$  0.75 $ &$  0.93 $ &$ 1.39$ & $   319$ \\
$  226 $ &$    45. $ &$ 0.130 \times 10^{-1}$ & $ 0.034 $ &$ 0.691 $ &$ 0.691 $ &$  0.75 $ &$  0.75 $ &$  0.94 $ &$ 1.42$ & $   319$ \\
$  227 $ &$    45. $ &$ 0.200 \times 10^{-1}$ & $ 0.022 $ &$ 0.611 $ &$ 0.611 $ &$  0.75 $ &$  0.77 $ &$  1.16 $ &$ 1.58$ & $   319$ \\
$  228 $ &$    45. $ &$ 0.320 \times 10^{-1}$ & $ 0.014 $ &$ 0.540 $ &$ 0.540 $ &$  1.09 $ &$  0.85 $ &$  1.03 $ &$ 1.72$ & $   319$ \\
$  229 $ &$    45. $ &$ 0.631 \times 10^{-1}$ & $ 0.007 $ &$ 0.457 $ &$ 0.457 $ &$  0.92 $ &$  1.82 $ &$  2.10 $ &$ 2.93$ & $   319$ \\
$  230 $ &$    60. $ &$ 0.130 \times 10^{-2}$ & $ 0.455 $ &$ 1.398 $ &$ 1.446 $ &$  0.80 $ &$  0.90 $ &$  0.87 $ &$ 1.48$ & $   319$ \\
$  231 $ &$    60. $ &$ 0.200 \times 10^{-2}$ & $ 0.296 $ &$ 1.252 $ &$ 1.267 $ &$  0.54 $ &$  0.74 $ &$  0.85 $ &$ 1.25$ & $   319$ \\
$  232 $ &$    60. $ &$ 0.320 \times 10^{-2}$ & $ 0.185 $ &$ 1.087 $ &$ 1.092 $ &$  0.58 $ &$  0.71 $ &$  0.86 $ &$ 1.26$ & $   319$ \\
$  233 $ &$    60. $ &$ 0.500 \times 10^{-2}$ & $ 0.118 $ &$ 0.964 $ &$ 0.965 $ &$  0.79 $ &$  0.78 $ &$  0.93 $ &$ 1.45$ & $   319$ \\
$  234 $ &$    60. $ &$ 0.800 \times 10^{-2}$ & $ 0.074 $ &$ 0.829 $ &$ 0.829 $ &$  0.82 $ &$  0.79 $ &$  0.95 $ &$ 1.48$ & $   319$ \\
$  235 $ &$    60. $ &$ 0.130 \times 10^{-1}$ & $ 0.046 $ &$ 0.716 $ &$ 0.716 $ &$  0.86 $ &$  0.80 $ &$  0.98 $ &$ 1.53$ & $   319$ \\
$  236 $ &$    60. $ &$ 0.200 \times 10^{-1}$ & $ 0.030 $ &$ 0.648 $ &$ 0.648 $ &$  0.94 $ &$  0.82 $ &$  1.06 $ &$ 1.63$ & $   319$ \\
$  237 $ &$    60. $ &$ 0.320 \times 10^{-1}$ & $ 0.018 $ &$ 0.563 $ &$ 0.563 $ &$  1.00 $ &$  0.83 $ &$  1.10 $ &$ 1.70$ & $   319$ \\
$  238 $ &$    60. $ &$ 0.631 \times 10^{-1}$ & $ 0.009 $ &$ 0.465 $ &$ 0.465 $ &$  1.14 $ &$  2.18 $ &$  2.02 $ &$ 3.18$ & $   319$ \\
$  239 $ &$    60. $ &$ 0.130 $ & $ 0.005 $ &$ 0.399 $ &$ 0.399 $ &$  2.93 $ &$  3.88 $ &$  2.45 $ &$ 5.45$ & $   301$ \\
$  240 $ &$    90. $ &$ 0.200 \times 10^{-2}$ & $ 0.444 $ &$ 1.324 $ &$ 1.367 $ &$  0.94 $ &$  1.06 $ &$  0.88 $ &$ 1.67$ & $   319$ \\
$  241 $ &$    90. $ &$ 0.320 \times 10^{-2}$ & $ 0.277 $ &$ 1.169 $ &$ 1.181 $ &$  0.64 $ &$  0.82 $ &$  0.86 $ &$ 1.35$ & $   319$ \\
$  242 $ &$    90. $ &$ 0.500 \times 10^{-2}$ & $ 0.178 $ &$ 1.027 $ &$ 1.031 $ &$  0.75 $ &$  0.76 $ &$  0.87 $ &$ 1.38$ & $   319$ \\
$  243 $ &$    90. $ &$ 0.800 \times 10^{-2}$ & $ 0.111 $ &$ 0.880 $ &$ 0.881 $ &$  0.96 $ &$  0.84 $ &$  0.98 $ &$ 1.61$ & $   319$ \\
$  244 $ &$    90. $ &$ 0.130 \times 10^{-1}$ & $ 0.068 $ &$ 0.758 $ &$ 0.759 $ &$  0.99 $ &$  0.85 $ &$  1.00 $ &$ 1.65$ & $   319$ \\
$  245 $ &$    90. $ &$ 0.200 \times 10^{-1}$ & $ 0.044 $ &$ 0.664 $ &$ 0.664 $ &$  1.06 $ &$  0.87 $ &$  1.07 $ &$ 1.74$ & $   319$ \\
$  246 $ &$    90. $ &$ 0.320 \times 10^{-1}$ & $ 0.028 $ &$ 0.569 $ &$ 0.569 $ &$  1.11 $ &$  0.88 $ &$  1.10 $ &$ 1.79$ & $   319$ \\
$  247 $ &$    90. $ &$ 0.500 \times 10^{-1}$ & $ 0.018 $ &$ 0.492 $ &$ 0.492 $ &$  1.59 $ &$  1.02 $ &$  1.41 $ &$ 2.35$ & $   319$ \\
$  248 $ &$    90. $ &$ 0.100 $ & $ 0.009 $ &$ 0.402 $ &$ 0.402 $ &$  1.50 $ &$  1.65 $ &$  2.10 $ &$ 3.06$ & $   319$ \\
$  249 $ &$   120. $ &$ 0.500 \times 10^{-2}$ & $ 0.237 $ &$ 1.032 $ &$ 1.040 $ &$  1.58 $ &$  1.15 $ &$  0.96 $ &$ 2.18$ & $   319$ \\
$  250 $ &$   120. $ &$ 0.800 \times 10^{-2}$ & $ 0.148 $ &$ 0.897 $ &$ 0.899 $ &$  1.31 $ &$  1.02 $ &$  0.95 $ &$ 1.91$ & $   319$ \\
$  251 $ &$   120. $ &$ 0.130 \times 10^{-1}$ & $ 0.091 $ &$ 0.787 $ &$ 0.788 $ &$  1.32 $ &$  1.02 $ &$  1.08 $ &$ 1.99$ & $   319$ \\
$  252 $ &$   120. $ &$ 0.200 \times 10^{-1}$ & $ 0.059 $ &$ 0.662 $ &$ 0.662 $ &$  1.34 $ &$  1.01 $ &$  1.11 $ &$ 2.01$ & $   319$ \\
$  253 $ &$   120. $ &$ 0.320 \times 10^{-1}$ & $ 0.037 $ &$ 0.580 $ &$ 0.580 $ &$  1.47 $ &$  1.03 $ &$  1.21 $ &$ 2.16$ & $   319$ \\
$  254 $ &$   120. $ &$ 0.500 \times 10^{-1}$ & $ 0.024 $ &$ 0.498 $ &$ 0.498 $ &$  1.55 $ &$  1.05 $ &$  1.30 $ &$ 2.28$ & $   319$ \\
$  255 $ &$   120. $ &$ 0.100 $ & $ 0.012 $ &$ 0.404 $ &$ 0.404 $ &$  1.91 $ &$  1.12 $ &$  2.68 $ &$ 3.48$ & $   319$ \\
$  256 $ &$   120. $ &$ 0.200 $ & $ 0.006 $ &$ 0.342 $ &$ 0.342 $ &$  4.61 $ &$  4.81 $ &$  2.94 $ &$ 7.29$ & $   319$ \\
$  257 $ &$   150. $ &$ 0.130 \times 10^{-1}$ & $ 0.114 $ &$ 0.748 $ &$ 0.749 $ &$  5.47 $ &$  2.73 $ &$  1.22 $ &$ 6.24$ & $   319$ \\
$  258 $ &$   150. $ &$ 0.200 \times 10^{-1}$ & $ 0.074 $ &$ 0.722 $ &$ 0.722 $ &$  3.16 $ &$  2.19 $ &$  1.46 $ &$ 4.12$ & $   319$ \\
$  259 $ &$   150. $ &$ 0.320 \times 10^{-1}$ & $ 0.046 $ &$ 0.605 $ &$ 0.605 $ &$  2.99 $ &$  1.92 $ &$  2.17 $ &$ 4.17$ & $   319$ \\
$  260 $ &$   150. $ &$ 0.500 \times 10^{-1}$ & $ 0.030 $ &$ 0.503 $ &$ 0.503 $ &$  3.02 $ &$  1.87 $ &$  1.83 $ &$ 3.99$ & $   319$ \\
$  261 $ &$   150. $ &$ 0.100 $ & $ 0.015 $ &$ 0.429 $ &$ 0.429 $ &$  3.43 $ &$  1.80 $ &$  2.60 $ &$ 4.67$ & $   319$ \\
$  262 $ &$   150. $ &$ 0.200 $ & $ 0.007 $ &$ 0.330 $ &$ 0.330 $ &$  8.06 $ &$  7.13 $ &$  1.99 $ &$10.94$ & $   319$ \\
\hline
\end{tabular}
\end{center}
\end{tiny}
\tablecaption{\label{tab615a4}Continuation of \Tab~\ref{tab615a1}.}
%\small 
\end{table}

\begin{table}
\begin{tiny}
\begin{center}
\begin{tabular}{l|cccccccccc}
\hline
\\[-6pt]
{\bf Bin} &  $\boldsymbol{Q^2}$  & $\boldsymbol{x}$ & 
$\boldsymbol{y}$ &  $\boldsymbol{\sigma^{\rm ave}_{r}}$ & $\boldsymbol{F_2^{\rm ave}}$ 
 & $\boldsymbol{\delta_{\rm ave,stat}}$ & $\boldsymbol{\delta_{\rm ave,uncor}}$ & 
$\boldsymbol{\delta_{\rm ave,cor}}$ 
 &  $\boldsymbol{\delta_{\rm ave,tot}}$ 
 & $\boldsymbol{\sqrt{s}}$\\
$\boldsymbol{\#}$     & {\bf GeV}$\boldsymbol{^2}$ &   &       &       &         &       {\bf \%}               & {\bf \%}  &    
\%              &   {\bf \%}  & {\bf GeV} \\
\hline
\\[-7pt]
$    1 $ &$    1.5 $ &$ 0.279 \times 10^{-4}$ & $ 0.848 $ &$ 0.661 $ &$ 0.773 $ &$  9.37 $ &$  4.94 $ &$  4.80 $ &$11.63$ & $   252$ \\
$    2 $ &$    1.5 $ &$ 0.348 \times 10^{-4}$ & $ 0.850 $ &$ 0.521 $ &$ 0.610 $ &$  8.09 $ &$  4.96 $ &$  4.60 $ &$10.54$ & $   225$ \\
$    3 $ &$     2. $ &$ 0.372 \times 10^{-4}$ & $ 0.848 $ &$ 0.758 $ &$ 0.887 $ &$  6.38 $ &$  4.34 $ &$  4.14 $ &$ 8.76$ & $   252$ \\
$    4 $ &$     2. $ &$ 0.415 \times 10^{-4}$ & $ 0.761 $ &$ 0.663 $ &$ 0.747 $ &$  7.43 $ &$  3.97 $ &$  3.73 $ &$ 9.21$ & $   252$ \\
$    5 $ &$     2. $ &$ 0.464 \times 10^{-4}$ & $ 0.850 $ &$ 0.707 $ &$ 0.828 $ &$  4.56 $ &$  4.31 $ &$  3.97 $ &$ 7.42$ & $   225$ \\
$    6 $ &$     2. $ &$ 0.526 \times 10^{-4}$ & $ 0.750 $ &$ 0.720 $ &$ 0.808 $ &$  4.58 $ &$  3.93 $ &$  3.43 $ &$ 6.94$ & $   225$ \\
$    7 $ &$    2.5 $ &$ 0.465 \times 10^{-4}$ & $ 0.848 $ &$ 0.826 $ &$ 0.966 $ &$  5.44 $ &$  4.12 $ &$  4.13 $ &$ 7.98$ & $   252$ \\
$    8 $ &$    2.5 $ &$ 0.519 \times 10^{-4}$ & $ 0.760 $ &$ 0.834 $ &$ 0.940 $ &$  3.86 $ &$  3.10 $ &$  3.21 $ &$ 5.90$ & $   252$ \\
$    9 $ &$    2.5 $ &$ 0.580 \times 10^{-4}$ & $ 0.850 $ &$ 0.780 $ &$ 0.913 $ &$  4.17 $ &$  4.16 $ &$  4.24 $ &$ 7.26$ & $   225$ \\
$   10 $ &$    2.5 $ &$ 0.580 \times 10^{-4}$ & $ 0.680 $ &$ 0.765 $ &$ 0.838 $ &$  4.99 $ &$  3.14 $ &$  2.90 $ &$ 6.57$ & $   252$ \\
$   11 $ &$    2.5 $ &$ 0.658 \times 10^{-4}$ & $ 0.750 $ &$ 0.770 $ &$ 0.864 $ &$  2.64 $ &$  3.03 $ &$  3.15 $ &$ 5.11$ & $   225$ \\
$   12 $ &$    2.5 $ &$ 0.759 \times 10^{-4}$ & $ 0.650 $ &$ 0.714 $ &$ 0.774 $ &$  4.31 $ &$  3.45 $ &$  3.30 $ &$ 6.43$ & $   225$ \\
$   13 $ &$    3.5 $ &$ 0.651 \times 10^{-4}$ & $ 0.848 $ &$ 0.868 $ &$ 1.016 $ &$  5.57 $ &$  4.05 $ &$  4.18 $ &$ 8.05$ & $   252$ \\
$   14 $ &$    3.5 $ &$ 0.727 \times 10^{-4}$ & $ 0.760 $ &$ 0.870 $ &$ 0.981 $ &$  3.52 $ &$  2.92 $ &$  3.34 $ &$ 5.66$ & $   252$ \\
$   15 $ &$    3.5 $ &$ 0.812 \times 10^{-4}$ & $ 0.850 $ &$ 0.796 $ &$ 0.932 $ &$  4.20 $ &$  4.05 $ &$  3.87 $ &$ 7.01$ & $   225$ \\
$   16 $ &$    3.5 $ &$ 0.812 \times 10^{-4}$ & $ 0.680 $ &$ 0.867 $ &$ 0.949 $ &$  3.15 $ &$  2.49 $ &$  3.40 $ &$ 5.26$ & $   252$ \\
$   17 $ &$    3.5 $ &$ 0.921 \times 10^{-4}$ & $ 0.750 $ &$ 0.822 $ &$ 0.923 $ &$  2.22 $ &$  2.86 $ &$  3.38 $ &$ 4.95$ & $   225$ \\
$   18 $ &$    3.5 $ &$ 0.921 \times 10^{-4}$ & $ 0.600 $ &$ 0.936 $ &$ 1.000 $ &$  3.36 $ &$  2.66 $ &$  2.92 $ &$ 5.19$ & $   252$ \\
$   19 $ &$    3.5 $ &$ 0.106 \times 10^{-3}$ & $ 0.650 $ &$ 0.860 $ &$ 0.932 $ &$  2.03 $ &$  2.47 $ &$  3.33 $ &$ 4.61$ & $   225$ \\
$   20 $ &$    3.5 $ &$ 0.106 \times 10^{-3}$ & $ 0.520 $ &$ 0.956 $ &$ 1.001 $ &$  5.39 $ &$  3.27 $ &$  3.46 $ &$ 7.20$ & $   252$ \\
$   21 $ &$    3.5 $ &$ 0.141 \times 10^{-3}$ & $ 0.490 $ &$ 0.800 $ &$ 0.833 $ &$  2.54 $ &$  2.45 $ &$  3.65 $ &$ 5.08$ & $   225$ \\
$   22 $ &$     5. $ &$ 0.931 \times 10^{-4}$ & $ 0.848 $ &$ 0.846 $ &$ 0.990 $ &$  6.49 $ &$  3.99 $ &$  4.19 $ &$ 8.70$ & $   252$ \\
$   23 $ &$     5. $ &$ 0.104 \times 10^{-3}$ & $ 0.760 $ &$ 0.880 $ &$ 0.992 $ &$  3.53 $ &$  2.84 $ &$  3.05 $ &$ 5.46$ & $   252$ \\
$   24 $ &$     5. $ &$ 0.116 \times 10^{-3}$ & $ 0.850 $ &$ 0.942 $ &$ 1.103 $ &$  4.18 $ &$  4.01 $ &$  4.20 $ &$ 7.16$ & $   225$ \\
$   25 $ &$     5. $ &$ 0.116 \times 10^{-3}$ & $ 0.680 $ &$ 1.002 $ &$ 1.098 $ &$  2.66 $ &$  2.37 $ &$  3.05 $ &$ 4.69$ & $   252$ \\
$   26 $ &$     5. $ &$ 0.131 \times 10^{-3}$ & $ 0.750 $ &$ 0.927 $ &$ 1.040 $ &$  2.07 $ &$  2.80 $ &$  3.24 $ &$ 4.76$ & $   225$ \\
$   27 $ &$     5. $ &$ 0.131 \times 10^{-3}$ & $ 0.600 $ &$ 0.943 $ &$ 1.008 $ &$  2.60 $ &$  2.37 $ &$  3.10 $ &$ 4.69$ & $   252$ \\
$   28 $ &$     5. $ &$ 0.152 \times 10^{-3}$ & $ 0.650 $ &$ 0.970 $ &$ 1.051 $ &$  1.69 $ &$  2.33 $ &$  3.05 $ &$ 4.19$ & $   225$ \\
$   29 $ &$     5. $ &$ 0.152 \times 10^{-3}$ & $ 0.520 $ &$ 1.009 $ &$ 1.056 $ &$  2.43 $ &$  2.04 $ &$  2.99 $ &$ 4.36$ & $   252$ \\
$   30 $ &$     5. $ &$ 0.201 \times 10^{-3}$ & $ 0.490 $ &$ 0.917 $ &$ 0.955 $ &$  1.16 $ &$  1.87 $ &$  3.05 $ &$ 3.76$ & $   225$ \\
$   31 $ &$     5. $ &$ 0.201 \times 10^{-3}$ & $ 0.392 $ &$ 0.938 $ &$ 0.960 $ &$  2.58 $ &$  2.06 $ &$  3.02 $ &$ 4.48$ & $   252$ \\
$   32 $ &$    6.5 $ &$ 0.121 \times 10^{-3}$ & $ 0.848 $ &$ 0.900 $ &$ 1.052 $ &$  7.19 $ &$  4.03 $ &$  4.42 $ &$ 9.36$ & $   252$ \\
$   33 $ &$    6.5 $ &$ 0.135 \times 10^{-3}$ & $ 0.760 $ &$ 0.988 $ &$ 1.114 $ &$  3.49 $ &$  2.85 $ &$  3.12 $ &$ 5.48$ & $   252$ \\
$   34 $ &$    6.5 $ &$ 0.151 \times 10^{-3}$ & $ 0.850 $ &$ 1.037 $ &$ 1.214 $ &$  4.26 $ &$  4.02 $ &$  4.09 $ &$ 7.14$ & $   225$ \\
$   35 $ &$    6.5 $ &$ 0.151 \times 10^{-3}$ & $ 0.680 $ &$ 1.065 $ &$ 1.166 $ &$  2.56 $ &$  2.35 $ &$  3.08 $ &$ 4.64$ & $   252$ \\
$   36 $ &$    6.5 $ &$ 0.171 \times 10^{-3}$ & $ 0.750 $ &$ 0.960 $ &$ 1.078 $ &$  2.15 $ &$  2.80 $ &$  3.16 $ &$ 4.74$ & $   225$ \\
$   37 $ &$    6.5 $ &$ 0.171 \times 10^{-3}$ & $ 0.600 $ &$ 1.045 $ &$ 1.117 $ &$  2.30 $ &$  2.32 $ &$  2.96 $ &$ 4.41$ & $   252$ \\
$   38 $ &$    6.5 $ &$ 0.197 \times 10^{-3}$ & $ 0.650 $ &$ 1.010 $ &$ 1.095 $ &$  1.60 $ &$  2.30 $ &$  2.97 $ &$ 4.08$ & $   225$ \\
$   39 $ &$    6.5 $ &$ 0.197 \times 10^{-3}$ & $ 0.520 $ &$ 1.102 $ &$ 1.154 $ &$  2.05 $ &$  1.96 $ &$  2.95 $ &$ 4.10$ & $   252$ \\
$   40 $ &$    6.5 $ &$ 0.262 \times 10^{-3}$ & $ 0.490 $ &$ 1.011 $ &$ 1.052 $ &$  0.90 $ &$  1.82 $ &$  3.01 $ &$ 3.63$ & $   225$ \\
$   41 $ &$    6.5 $ &$ 0.262 \times 10^{-3}$ & $ 0.392 $ &$ 0.998 $ &$ 1.022 $ &$  1.38 $ &$  1.83 $ &$  2.97 $ &$ 3.76$ & $   252$ \\
$   42 $ &$    6.5 $ &$ 0.414 \times 10^{-3}$ & $ 0.248 $ &$ 0.973 $ &$ 0.981 $ &$  1.13 $ &$  1.86 $ &$  3.00 $ &$ 3.70$ & $   252$ \\
$   43 $ &$    8.5 $ &$ 0.158 \times 10^{-3}$ & $ 0.848 $ &$ 0.972 $ &$ 1.137 $ &$  7.11 $ &$  4.00 $ &$  5.02 $ &$ 9.58$ & $   252$ \\
$   44 $ &$    8.5 $ &$ 0.177 \times 10^{-3}$ & $ 0.760 $ &$ 1.067 $ &$ 1.203 $ &$  3.82 $ &$  2.90 $ &$  3.04 $ &$ 5.68$ & $   252$ \\
$   45 $ &$    8.5 $ &$ 0.197 \times 10^{-3}$ & $ 0.850 $ &$ 0.972 $ &$ 1.137 $ &$  4.67 $ &$  4.01 $ &$  4.44 $ &$ 7.59$ & $   225$ \\
$   46 $ &$    8.5 $ &$ 0.197 \times 10^{-3}$ & $ 0.680 $ &$ 1.088 $ &$ 1.192 $ &$  2.80 $ &$  2.39 $ &$  3.10 $ &$ 4.82$ & $   252$ \\
$   47 $ &$    8.5 $ &$ 0.224 \times 10^{-3}$ & $ 0.750 $ &$ 1.010 $ &$ 1.134 $ &$  2.38 $ &$  2.84 $ &$  3.16 $ &$ 4.87$ & $   225$ \\
$   48 $ &$    8.5 $ &$ 0.224 \times 10^{-3}$ & $ 0.600 $ &$ 1.099 $ &$ 1.174 $ &$  2.32 $ &$  2.33 $ &$  2.96 $ &$ 4.43$ & $   252$ \\
$   49 $ &$    8.5 $ &$ 0.258 \times 10^{-3}$ & $ 0.650 $ &$ 1.090 $ &$ 1.182 $ &$  1.66 $ &$  2.32 $ &$  3.26 $ &$ 4.33$ & $   225$ \\
$   50 $ &$    8.5 $ &$ 0.258 \times 10^{-3}$ & $ 0.520 $ &$ 1.030 $ &$ 1.078 $ &$  2.03 $ &$  1.93 $ &$  3.13 $ &$ 4.20$ & $   252$ \\
$   51 $ &$    8.5 $ &$ 0.342 \times 10^{-3}$ & $ 0.490 $ &$ 1.054 $ &$ 1.097 $ &$  0.85 $ &$  1.81 $ &$  3.02 $ &$ 3.62$ & $   225$ \\
$   52 $ &$    8.5 $ &$ 0.342 \times 10^{-3}$ & $ 0.392 $ &$ 1.083 $ &$ 1.109 $ &$  1.20 $ &$  1.81 $ &$  2.91 $ &$ 3.63$ & $   252$ \\
$   53 $ &$    8.5 $ &$ 0.541 \times 10^{-3}$ & $ 0.248 $ &$ 1.020 $ &$ 1.028 $ &$  0.77 $ &$  1.29 $ &$  2.87 $ &$ 3.24$ & $   252$ \\
$   54 $ &$    8.5 $ &$ 0.838 \times 10^{-3}$ & $ 0.160 $ &$ 0.941 $ &$ 0.944 $ &$  0.86 $ &$  1.31 $ &$  2.94 $ &$ 3.33$ & $   252$ \\
$   55 $ &$    8.5 $ &$ 0.140 \times 10^{-2}$ & $ 0.096 $ &$ 0.846 $ &$ 0.847 $ &$  1.16 $ &$  1.44 $ &$  3.02 $ &$ 3.55$ & $   252$ \\
$   56 $ &$    12. $ &$ 0.223 \times 10^{-3}$ & $ 0.848 $ &$ 1.234 $ &$ 1.443 $ &$  5.52 $ &$  4.00 $ &$  4.14 $ &$ 7.97$ & $   252$ \\
$   57 $ &$    12. $ &$ 0.249 \times 10^{-3}$ & $ 0.760 $ &$ 1.079 $ &$ 1.217 $ &$  4.07 $ &$  2.91 $ &$  3.13 $ &$ 5.90$ & $   252$ \\
$   58 $ &$    12. $ &$ 0.278 \times 10^{-3}$ & $ 0.850 $ &$ 1.130 $ &$ 1.323 $ &$  3.89 $ &$  3.98 $ &$  3.72 $ &$ 6.70$ & $   225$ \\
$   59 $ &$    12. $ &$ 0.278 \times 10^{-3}$ & $ 0.680 $ &$ 1.162 $ &$ 1.272 $ &$  3.08 $ &$  2.43 $ &$  3.05 $ &$ 4.97$ & $   252$ \\
$   60 $ &$    12. $ &$ 0.316 \times 10^{-3}$ & $ 0.750 $ &$ 1.114 $ &$ 1.250 $ &$  2.38 $ &$  2.85 $ &$  3.10 $ &$ 4.84$ & $   225$ \\
$   61 $ &$    12. $ &$ 0.316 \times 10^{-3}$ & $ 0.600 $ &$ 1.183 $ &$ 1.264 $ &$  2.56 $ &$  2.37 $ &$  3.07 $ &$ 4.64$ & $   252$ \\
$   62 $ &$    12. $ &$ 0.364 \times 10^{-3}$ & $ 0.650 $ &$ 1.098 $ &$ 1.190 $ &$  1.86 $ &$  2.36 $ &$  3.01 $ &$ 4.25$ & $   225$ \\
$   63 $ &$    12. $ &$ 0.364 \times 10^{-3}$ & $ 0.520 $ &$ 1.171 $ &$ 1.226 $ &$  2.12 $ &$  1.96 $ &$  2.97 $ &$ 4.14$ & $   252$ \\
$   64 $ &$    12. $ &$ 0.483 \times 10^{-3}$ & $ 0.490 $ &$ 1.111 $ &$ 1.156 $ &$  0.89 $ &$  1.81 $ &$  3.02 $ &$ 3.63$ & $   225$ \\
$   65 $ &$    12. $ &$ 0.483 \times 10^{-3}$ & $ 0.392 $ &$ 1.123 $ &$ 1.150 $ &$  1.19 $ &$  1.81 $ &$  2.95 $ &$ 3.66$ & $   252$ \\
$   66 $ &$    12. $ &$ 0.764 \times 10^{-3}$ & $ 0.248 $ &$ 1.044 $ &$ 1.052 $ &$  0.73 $ &$  1.28 $ &$  2.92 $ &$ 3.27$ & $   252$ \\
$   67 $ &$    12. $ &$ 0.118 \times 10^{-2}$ & $ 0.160 $ &$ 0.994 $ &$ 0.997 $ &$  0.78 $ &$  1.30 $ &$  2.93 $ &$ 3.29$ & $   252$ \\
$   68 $ &$    12. $ &$ 0.197 \times 10^{-2}$ & $ 0.096 $ &$ 0.878 $ &$ 0.879 $ &$  1.04 $ &$  1.40 $ &$  3.12 $ &$ 3.58$ & $   252$ \\
\hline
\end{tabular}
\begin{tabular}{l|cccccccccc}
\hline
\\[-6pt]
{\bf Bin} &  $\boldsymbol{Q^2}$  & $\boldsymbol{x}$ & 
$\boldsymbol{y}$ &  $\boldsymbol{\sigma^{\rm ave}_{r}}$ & $\boldsymbol{F_2^{\rm ave}}$ 
 & $\boldsymbol{\delta_{\rm ave,stat}}$ & $\boldsymbol{\delta_{\rm ave,uncor}}$ & 
$\boldsymbol{\delta_{\rm ave,cor}}$ 
 &  $\boldsymbol{\delta_{\rm ave,tot}}$ 
 & $\boldsymbol{\sqrt{s}}$\\
$\boldsymbol{\#}$     & {\bf GeV}$\boldsymbol{^2}$ &   &       &       &         &       {\bf \%}               & {\bf \%}  &    
\%              &   {\bf \%}  & {\bf GeV} \\
\hline
\\[-7pt]
$   69 $ &$    15. $ &$ 0.279 \times 10^{-3}$ & $ 0.848 $ &$ 1.106 $ &$ 1.294 $ &$  6.32 $ &$  4.04 $ &$  3.77 $ &$ 8.39$ & $   252$ \\
$   70 $ &$    15. $ &$ 0.312 \times 10^{-3}$ & $ 0.760 $ &$ 1.290 $ &$ 1.453 $ &$  3.41 $ &$  2.90 $ &$  2.97 $ &$ 5.37$ & $   252$ \\
$   71 $ &$    15. $ &$ 0.348 \times 10^{-3}$ & $ 0.850 $ &$ 1.222 $ &$ 1.430 $ &$  3.89 $ &$  4.06 $ &$  3.36 $ &$ 6.55$ & $   225$ \\
$   72 $ &$    15. $ &$ 0.348 \times 10^{-3}$ & $ 0.680 $ &$ 1.222 $ &$ 1.338 $ &$  3.19 $ &$  2.47 $ &$  2.88 $ &$ 4.95$ & $   252$ \\
$   73 $ &$    15. $ &$ 0.395 \times 10^{-3}$ & $ 0.750 $ &$ 1.112 $ &$ 1.249 $ &$  2.33 $ &$  2.84 $ &$  2.97 $ &$ 4.72$ & $   225$ \\
$   74 $ &$    15. $ &$ 0.395 \times 10^{-3}$ & $ 0.600 $ &$ 1.152 $ &$ 1.231 $ &$  2.98 $ &$  2.43 $ &$  2.98 $ &$ 4.86$ & $   252$ \\
$   75 $ &$    15. $ &$ 0.455 \times 10^{-3}$ & $ 0.650 $ &$ 1.141 $ &$ 1.237 $ &$  2.05 $ &$  2.40 $ &$  3.15 $ &$ 4.46$ & $   225$ \\
$   76 $ &$    15. $ &$ 0.455 \times 10^{-3}$ & $ 0.520 $ &$ 1.250 $ &$ 1.310 $ &$  2.33 $ &$  2.01 $ &$  2.98 $ &$ 4.29$ & $   252$ \\
$   77 $ &$    15. $ &$ 0.604 \times 10^{-3}$ & $ 0.490 $ &$ 1.165 $ &$ 1.212 $ &$  0.96 $ &$  1.83 $ &$  3.02 $ &$ 3.66$ & $   225$ \\
$   78 $ &$    15. $ &$ 0.604 \times 10^{-3}$ & $ 0.392 $ &$ 1.158 $ &$ 1.185 $ &$  1.29 $ &$  1.82 $ &$  3.04 $ &$ 3.77$ & $   252$ \\
$   79 $ &$    15. $ &$ 0.954 \times 10^{-3}$ & $ 0.248 $ &$ 1.050 $ &$ 1.059 $ &$  0.76 $ &$  1.29 $ &$  2.90 $ &$ 3.26$ & $   252$ \\
$   80 $ &$    15. $ &$ 0.148 \times 10^{-2}$ & $ 0.160 $ &$ 0.955 $ &$ 0.958 $ &$  0.79 $ &$  1.30 $ &$  3.01 $ &$ 3.37$ & $   252$ \\
$   81 $ &$    15. $ &$ 0.247 \times 10^{-2}$ & $ 0.096 $ &$ 0.859 $ &$ 0.860 $ &$  1.02 $ &$  1.39 $ &$  3.18 $ &$ 3.62$ & $   252$ \\
$   82 $ &$    20. $ &$ 0.372 \times 10^{-3}$ & $ 0.848 $ &$ 1.283 $ &$ 1.501 $ &$  6.60 $ &$  4.25 $ &$  3.74 $ &$ 8.70$ & $   252$ \\
$   83 $ &$    20. $ &$ 0.415 \times 10^{-3}$ & $ 0.760 $ &$ 1.242 $ &$ 1.400 $ &$  3.66 $ &$  2.93 $ &$  3.00 $ &$ 5.57$ & $   252$ \\
$   84 $ &$    20. $ &$ 0.464 \times 10^{-3}$ & $ 0.850 $ &$ 1.006 $ &$ 1.177 $ &$  5.33 $ &$  4.21 $ &$  3.52 $ &$ 7.65$ & $   225$ \\
$   85 $ &$    20. $ &$ 0.464 \times 10^{-3}$ & $ 0.680 $ &$ 1.288 $ &$ 1.410 $ &$  3.05 $ &$  2.46 $ &$  2.89 $ &$ 4.87$ & $   252$ \\
$   86 $ &$    20. $ &$ 0.526 \times 10^{-3}$ & $ 0.750 $ &$ 1.204 $ &$ 1.351 $ &$  2.27 $ &$  2.87 $ &$  3.02 $ &$ 4.74$ & $   225$ \\
$   87 $ &$    20. $ &$ 0.526 \times 10^{-3}$ & $ 0.600 $ &$ 1.131 $ &$ 1.208 $ &$  3.18 $ &$  2.46 $ &$  3.00 $ &$ 5.02$ & $   252$ \\
$   88 $ &$    20. $ &$ 0.607 \times 10^{-3}$ & $ 0.650 $ &$ 1.181 $ &$ 1.280 $ &$  1.97 $ &$  2.39 $ &$  2.91 $ &$ 4.25$ & $   225$ \\
$   89 $ &$    20. $ &$ 0.607 \times 10^{-3}$ & $ 0.520 $ &$ 1.219 $ &$ 1.277 $ &$  2.58 $ &$  2.06 $ &$  3.18 $ &$ 4.58$ & $   252$ \\
$   90 $ &$    20. $ &$ 0.805 \times 10^{-3}$ & $ 0.490 $ &$ 1.169 $ &$ 1.217 $ &$  1.06 $ &$  1.85 $ &$  3.08 $ &$ 3.75$ & $   225$ \\
$   91 $ &$    20. $ &$ 0.805 \times 10^{-3}$ & $ 0.392 $ &$ 1.207 $ &$ 1.236 $ &$  1.41 $ &$  1.84 $ &$  2.96 $ &$ 3.76$ & $   252$ \\
$   92 $ &$    20. $ &$ 0.127 \times 10^{-2}$ & $ 0.248 $ &$ 1.094 $ &$ 1.103 $ &$  0.83 $ &$  1.30 $ &$  2.97 $ &$ 3.35$ & $   252$ \\
$   93 $ &$    20. $ &$ 0.197 \times 10^{-2}$ & $ 0.160 $ &$ 0.985 $ &$ 0.988 $ &$  0.85 $ &$  1.31 $ &$  2.97 $ &$ 3.36$ & $   252$ \\
$   94 $ &$    20. $ &$ 0.329 \times 10^{-2}$ & $ 0.096 $ &$ 0.869 $ &$ 0.869 $ &$  1.09 $ &$  1.42 $ &$  3.05 $ &$ 3.54$ & $   252$ \\
$   95 $ &$    25. $ &$ 0.493 \times 10^{-3}$ & $ 0.800 $ &$ 1.260 $ &$ 1.443 $ &$  3.95 $ &$  3.02 $ &$  2.93 $ &$ 5.77$ & $   252$ \\
$   96 $ &$    25. $ &$ 0.616 \times 10^{-3}$ & $ 0.800 $ &$ 1.210 $ &$ 1.386 $ &$  2.42 $ &$  2.94 $ &$  3.04 $ &$ 4.87$ & $   225$ \\
$   97 $ &$    25. $ &$ 0.616 \times 10^{-3}$ & $ 0.640 $ &$ 1.268 $ &$ 1.370 $ &$  2.19 $ &$  2.46 $ &$  2.90 $ &$ 4.39$ & $   252$ \\
$   98 $ &$    25. $ &$ 0.759 \times 10^{-3}$ & $ 0.650 $ &$ 1.240 $ &$ 1.344 $ &$  2.00 $ &$  2.43 $ &$  2.94 $ &$ 4.31$ & $   225$ \\
$   99 $ &$    25. $ &$ 0.759 \times 10^{-3}$ & $ 0.520 $ &$ 1.216 $ &$ 1.273 $ &$  2.61 $ &$  2.06 $ &$  3.00 $ &$ 4.48$ & $   252$ \\
$  100 $ &$    25. $ &$ 0.101 \times 10^{-2}$ & $ 0.490 $ &$ 1.193 $ &$ 1.242 $ &$  1.10 $ &$  1.86 $ &$  3.05 $ &$ 3.74$ & $   225$ \\
$  101 $ &$    25. $ &$ 0.101 \times 10^{-2}$ & $ 0.392 $ &$ 1.223 $ &$ 1.252 $ &$  1.54 $ &$  1.86 $ &$  2.95 $ &$ 3.82$ & $   252$ \\
$  102 $ &$    25. $ &$ 0.159 \times 10^{-2}$ & $ 0.248 $ &$ 1.106 $ &$ 1.115 $ &$  0.93 $ &$  1.33 $ &$  2.92 $ &$ 3.34$ & $   252$ \\
$  103 $ &$    25. $ &$ 0.247 \times 10^{-2}$ & $ 0.160 $ &$ 1.001 $ &$ 1.004 $ &$  0.95 $ &$  1.34 $ &$  3.08 $ &$ 3.49$ & $   252$ \\
$  104 $ &$    25. $ &$ 0.411 \times 10^{-2}$ & $ 0.096 $ &$ 0.868 $ &$ 0.869 $ &$  1.22 $ &$  1.47 $ &$  3.04 $ &$ 3.59$ & $   252$ \\
$  105 $ &$    35. $ &$ 0.727 \times 10^{-3}$ & $ 0.760 $ &$ 1.434 $ &$ 1.617 $ &$  6.28 $ &$  3.72 $ &$  3.33 $ &$ 8.02$ & $   252$ \\
$  106 $ &$    35. $ &$ 0.812 \times 10^{-3}$ & $ 0.680 $ &$ 1.359 $ &$ 1.488 $ &$  3.52 $ &$  2.60 $ &$  3.05 $ &$ 5.33$ & $   252$ \\
$  107 $ &$    35. $ &$ 0.921 \times 10^{-3}$ & $ 0.750 $ &$ 1.110 $ &$ 1.246 $ &$  3.83 $ &$  3.32 $ &$  3.22 $ &$ 6.01$ & $   225$ \\
$  108 $ &$    35. $ &$ 0.921 \times 10^{-3}$ & $ 0.600 $ &$ 1.338 $ &$ 1.430 $ &$  3.13 $ &$  2.52 $ &$  2.94 $ &$ 4.98$ & $   252$ \\
$  109 $ &$    35. $ &$ 0.106 \times 10^{-2}$ & $ 0.650 $ &$ 1.228 $ &$ 1.331 $ &$  2.23 $ &$  2.50 $ &$  3.09 $ &$ 4.56$ & $   225$ \\
$  110 $ &$    35. $ &$ 0.106 \times 10^{-2}$ & $ 0.520 $ &$ 1.309 $ &$ 1.371 $ &$  2.74 $ &$  2.11 $ &$  3.01 $ &$ 4.58$ & $   252$ \\
$  111 $ &$    35. $ &$ 0.141 \times 10^{-2}$ & $ 0.490 $ &$ 1.198 $ &$ 1.247 $ &$  1.14 $ &$  1.87 $ &$  2.99 $ &$ 3.71$ & $   225$ \\
$  112 $ &$    35. $ &$ 0.141 \times 10^{-2}$ & $ 0.392 $ &$ 1.250 $ &$ 1.280 $ &$  1.55 $ &$  1.87 $ &$  2.92 $ &$ 3.80$ & $   252$ \\
$  113 $ &$    35. $ &$ 0.223 \times 10^{-2}$ & $ 0.248 $ &$ 1.100 $ &$ 1.109 $ &$  0.98 $ &$  1.34 $ &$  2.90 $ &$ 3.34$ & $   252$ \\
$  114 $ &$    35. $ &$ 0.345 \times 10^{-2}$ & $ 0.160 $ &$ 0.977 $ &$ 0.981 $ &$  1.07 $ &$  1.36 $ &$  2.93 $ &$ 3.40$ & $   252$ \\
$  115 $ &$    35. $ &$ 0.575 \times 10^{-2}$ & $ 0.096 $ &$ 0.849 $ &$ 0.850 $ &$  1.36 $ &$  1.52 $ &$  3.26 $ &$ 3.85$ & $   252$ \\
$  116 $ &$    45. $ &$ 0.104 \times 10^{-2}$ & $ 0.680 $ &$ 1.270 $ &$ 1.390 $ &$  6.37 $ &$  3.42 $ &$  2.87 $ &$ 7.78$ & $   252$ \\
$  117 $ &$    45. $ &$ 0.118 \times 10^{-2}$ & $ 0.600 $ &$ 1.262 $ &$ 1.348 $ &$  3.81 $ &$  2.68 $ &$  2.92 $ &$ 5.50$ & $   252$ \\
$  118 $ &$    45. $ &$ 0.137 \times 10^{-2}$ & $ 0.650 $ &$ 1.261 $ &$ 1.367 $ &$  3.13 $ &$  2.84 $ &$  2.91 $ &$ 5.13$ & $   225$ \\
$  119 $ &$    45. $ &$ 0.137 \times 10^{-2}$ & $ 0.520 $ &$ 1.287 $ &$ 1.348 $ &$  3.08 $ &$  2.20 $ &$  2.87 $ &$ 4.75$ & $   252$ \\
$  120 $ &$    45. $ &$ 0.181 \times 10^{-2}$ & $ 0.490 $ &$ 1.189 $ &$ 1.238 $ &$  1.29 $ &$  1.91 $ &$  3.01 $ &$ 3.79$ & $   225$ \\
$  121 $ &$    45. $ &$ 0.181 \times 10^{-2}$ & $ 0.392 $ &$ 1.189 $ &$ 1.217 $ &$  1.70 $ &$  1.89 $ &$  2.91 $ &$ 3.87$ & $   252$ \\
$  122 $ &$    45. $ &$ 0.286 \times 10^{-2}$ & $ 0.248 $ &$ 1.095 $ &$ 1.104 $ &$  1.01 $ &$  1.35 $ &$  2.87 $ &$ 3.33$ & $   252$ \\
$  123 $ &$    45. $ &$ 0.444 \times 10^{-2}$ & $ 0.160 $ &$ 0.948 $ &$ 0.951 $ &$  1.09 $ &$  1.37 $ &$  2.95 $ &$ 3.43$ & $   252$ \\
$  124 $ &$    45. $ &$ 0.740 \times 10^{-2}$ & $ 0.096 $ &$ 0.812 $ &$ 0.812 $ &$  1.42 $ &$  1.54 $ &$  3.18 $ &$ 3.80$ & $   252$ \\
$  125 $ &$    60. $ &$ 0.158 \times 10^{-2}$ & $ 0.600 $ &$ 1.282 $ &$ 1.370 $ &$  8.42 $ &$  4.22 $ &$  3.23 $ &$ 9.96$ & $   252$ \\
$  126 $ &$    60. $ &$ 0.182 \times 10^{-2}$ & $ 0.520 $ &$ 1.258 $ &$ 1.318 $ &$  4.24 $ &$  2.54 $ &$  2.91 $ &$ 5.73$ & $   252$ \\
$  127 $ &$    60. $ &$ 0.242 \times 10^{-2}$ & $ 0.490 $ &$ 1.204 $ &$ 1.254 $ &$  1.63 $ &$  2.01 $ &$  3.01 $ &$ 3.97$ & $   225$ \\
$  128 $ &$    60. $ &$ 0.242 \times 10^{-2}$ & $ 0.392 $ &$ 1.163 $ &$ 1.191 $ &$  1.96 $ &$  1.94 $ &$  2.86 $ &$ 3.97$ & $   252$ \\
$  129 $ &$    60. $ &$ 0.382 \times 10^{-2}$ & $ 0.248 $ &$ 1.032 $ &$ 1.041 $ &$  1.16 $ &$  1.38 $ &$  2.87 $ &$ 3.39$ & $   252$ \\
$  130 $ &$    60. $ &$ 0.592 \times 10^{-2}$ & $ 0.160 $ &$ 0.957 $ &$ 0.960 $ &$  1.18 $ &$  1.40 $ &$  2.90 $ &$ 3.43$ & $   252$ \\
$  131 $ &$    60. $ &$ 0.986 \times 10^{-2}$ & $ 0.096 $ &$ 0.791 $ &$ 0.791 $ &$  1.51 $ &$  1.58 $ &$  3.01 $ &$ 3.72$ & $   252$ \\
$  132 $ &$    90. $ &$ 0.362 \times 10^{-2}$ & $ 0.490 $ &$ 1.100 $ &$ 1.145 $ &$  3.36 $ &$  2.72 $ &$  3.06 $ &$ 5.29$ & $   225$ \\
$  133 $ &$    90. $ &$ 0.362 \times 10^{-2}$ & $ 0.392 $ &$ 1.142 $ &$ 1.170 $ &$  2.92 $ &$  2.17 $ &$  2.88 $ &$ 4.64$ & $   252$ \\
$  134 $ &$    90. $ &$ 0.573 \times 10^{-2}$ & $ 0.248 $ &$ 0.954 $ &$ 0.962 $ &$  1.43 $ &$  1.45 $ &$  2.85 $ &$ 3.50$ & $   252$ \\
$  135 $ &$    90. $ &$ 0.888 \times 10^{-2}$ & $ 0.160 $ &$ 0.850 $ &$ 0.853 $ &$  1.39 $ &$  1.45 $ &$  2.95 $ &$ 3.56$ & $   252$ \\
$  136 $ &$    90. $ &$ 0.148 \times 10^{-1}$ & $ 0.096 $ &$ 0.728 $ &$ 0.729 $ &$  1.74 $ &$  1.67 $ &$  2.94 $ &$ 3.80$ & $   252$ \\
\hline
\end{tabular}
\end{center}
\end{tiny}
\tablecaption{\label{tablowea2}Continuation of \Tab~\ref{tablowea1}}
%\small 
\end{table}

\begin{table}
\begin{center}
\begin{tiny}
\begin{tabular}{cc|ccccc|ccccc|c}
\hline
\\[-6pt]
 $\boldsymbol{Q^2}$ & $\boldsymbol{x}$ & 
$\boldsymbol{F_L}$ & $\boldsymbol{\Delta_{\rm stat}F_L}$ & $\boldsymbol{\Delta_{\rm uncor}F_L}$ & $\boldsymbol{\Delta_{\rm cor}F_L}$ & $\boldsymbol{\Delta_{\rm tot}F_L}$
&
$\boldsymbol{F_2}$ & $\boldsymbol{\Delta_{\rm stat} F_2}$ & $\boldsymbol{\Delta_{\rm uncor} F_2}$ & $\boldsymbol{\Delta_{\rm cor} F_2}$ & $\boldsymbol{\Delta_{\rm tot} F_2}$ 
& $\boldsymbol{\rho}$ 
\\
\hline
\\[-6pt]
$   1.5 $ &$ 0.279 \times 10^{-4}$ & $ 0.091 $ &$ 0.114 $ &$ 0.188 $ &$ 0.054 $ &$ 0.226 $ &$ 0.740 $ &$ 0.066 $ &$0.097$ & $0.029$ & $0.121$ & $0.882$  \\
$    2. $ &$ 0.372 \times 10^{-4}$ & $ 0.102 $ &$ 0.069 $ &$ 0.131 $ &$ 0.062 $ &$ 0.160 $ &$ 0.843 $ &$ 0.028 $ &$0.051$ & $0.032$ & $0.066$ & $0.855$  \\
$    2. $ &$ 0.415 \times 10^{-4}$ & $ 0.419 $ &$ 0.110 $ &$ 0.181 $ &$ 0.071 $ &$ 0.223 $ &$ 0.903 $ &$ 0.039 $ &$0.060$ & $0.030$ & $0.078$ & $0.852$  \\
$    2. $ &$ 0.464 \times 10^{-4}$ & $ 0.035 $ &$ 0.052 $ &$ 0.104 $ &$ 0.033 $ &$ 0.121 $ &$ 0.741 $ &$ 0.033 $ &$0.052$ & $0.009$ & $0.062$ & $0.821$  \\
$   2.5 $ &$ 0.465 \times 10^{-4}$ & $ 0.007 $ &$ 0.057 $ &$ 0.120 $ &$ 0.047 $ &$ 0.141 $ &$ 0.847 $ &$ 0.022 $ &$0.045$ & $0.016$ & $0.053$ & $0.856$  \\
$   2.5 $ &$ 0.519 \times 10^{-4}$ & $ 0.093 $ &$ 0.062 $ &$ 0.129 $ &$ 0.043 $ &$ 0.149 $ &$ 0.897 $ &$ 0.023 $ &$0.045$ & $0.016$ & $0.053$ & $0.859$  \\
$   2.5 $ &$ 0.580 \times 10^{-4}$ & $ 0.167 $ &$ 0.047 $ &$ 0.090 $ &$ 0.059 $ &$ 0.117 $ &$ 0.890 $ &$ 0.021 $ &$0.035$ & $0.028$ & $0.049$ & $0.819$  \\
$   2.5 $ &$ 0.658 \times 10^{-4}$ & $ 0.161 $ &$ 0.043 $ &$ 0.099 $ &$ 0.064 $ &$ 0.125 $ &$ 0.866 $ &$ 0.019 $ &$0.035$ & $0.031$ & $0.050$ & $0.838$  \\
$   2.5 $ &$ 0.759 \times 10^{-4}$ & $ 0.396 $ &$ 0.096 $ &$ 0.155 $ &$ 0.080 $ &$ 0.199 $ &$ 0.877 $ &$ 0.024 $ &$0.035$ & $0.026$ & $0.050$ & $0.781$  \\
$   3.5 $ &$ 0.651 \times 10^{-4}$ & $ 0.128 $ &$ 0.065 $ &$ 0.135 $ &$ 0.053 $ &$ 0.159 $ &$ 0.978 $ &$ 0.025 $ &$0.051$ & $0.022$ & $0.061$ & $0.844$  \\
$   3.5 $ &$ 0.727 \times 10^{-4}$ & $ 0.198 $ &$ 0.061 $ &$ 0.133 $ &$ 0.044 $ &$ 0.153 $ &$ 0.995 $ &$ 0.024 $ &$0.047$ & $0.022$ & $0.057$ & $0.848$  \\
$   3.5 $ &$ 0.812 \times 10^{-4}$ & $ 0.248 $ &$ 0.045 $ &$ 0.094 $ &$ 0.041 $ &$ 0.112 $ &$ 0.986 $ &$ 0.019 $ &$0.036$ & $0.016$ & $0.044$ & $0.807$  \\
$   3.5 $ &$ 0.921 \times 10^{-4}$ & $ 0.227 $ &$ 0.037 $ &$ 0.099 $ &$ 0.038 $ &$ 0.112 $ &$ 0.973 $ &$ 0.015 $ &$0.034$ & $0.015$ & $0.040$ & $0.811$  \\
$   3.5 $ &$ 0.106 \times 10^{-3}$ & $ 0.144 $ &$ 0.049 $ &$ 0.124 $ &$ 0.048 $ &$ 0.141 $ &$ 0.937 $ &$ 0.015 $ &$0.032$ & $0.010$ & $0.037$ & $0.793$  \\
$   3.5 $ &$ 0.141 \times 10^{-3}$ & $ 0.630 $ &$ 0.112 $ &$ 0.221 $ &$ 0.127 $ &$ 0.278 $ &$ 0.938 $ &$ 0.011 $ &$0.028$ & $0.012$ & $0.032$ & $0.731$  \\
$    5. $ &$ 0.931 \times 10^{-4}$ & $ 0.411 $ &$ 0.081 $ &$ 0.163 $ &$ 0.069 $ &$ 0.194 $ &$ 1.157 $ &$ 0.031 $ &$0.061$ & $0.032$ & $0.075$ & $0.843$  \\
$    5. $ &$ 0.104 \times 10^{-3}$ & $ 0.341 $ &$ 0.065 $ &$ 0.143 $ &$ 0.044 $ &$ 0.163 $ &$ 1.078 $ &$ 0.027 $ &$0.052$ & $0.024$ & $0.063$ & $0.856$  \\
$    5. $ &$ 0.116 \times 10^{-3}$ & $ 0.254 $ &$ 0.048 $ &$ 0.109 $ &$ 0.049 $ &$ 0.129 $ &$ 1.133 $ &$ 0.021 $ &$0.042$ & $0.018$ & $0.051$ & $0.824$  \\
$    5. $ &$ 0.131 \times 10^{-3}$ & $ 0.305 $ &$ 0.037 $ &$ 0.110 $ &$ 0.042 $ &$ 0.123 $ &$ 1.088 $ &$ 0.016 $ &$0.037$ & $0.018$ & $0.044$ & $0.825$  \\
$    5. $ &$ 0.152 \times 10^{-3}$ & $ 0.217 $ &$ 0.044 $ &$ 0.135 $ &$ 0.046 $ &$ 0.149 $ &$ 1.065 $ &$ 0.014 $ &$0.035$ & $0.015$ & $0.040$ & $0.827$  \\
$    5. $ &$ 0.201 \times 10^{-3}$ & $ 0.512 $ &$ 0.057 $ &$ 0.203 $ &$ 0.088 $ &$ 0.229 $ &$ 1.022 $ &$ 0.009 $ &$0.028$ & $0.013$ & $0.032$ & $0.798$  \\
$   6.5 $ &$ 0.121 \times 10^{-3}$ & $ 0.429 $ &$ 0.096 $ &$ 0.180 $ &$ 0.077 $ &$ 0.218 $ &$ 1.219 $ &$ 0.037 $ &$0.066$ & $0.027$ & $0.080$ & $0.852$  \\
$   6.5 $ &$ 0.135 \times 10^{-3}$ & $ 0.196 $ &$ 0.071 $ &$ 0.151 $ &$ 0.043 $ &$ 0.172 $ &$ 1.108 $ &$ 0.030 $ &$0.055$ & $0.020$ & $0.066$ & $0.860$  \\
$   6.5 $ &$ 0.151 \times 10^{-3}$ & $ 0.136 $ &$ 0.051 $ &$ 0.114 $ &$ 0.054 $ &$ 0.136 $ &$ 1.142 $ &$ 0.023 $ &$0.045$ & $0.023$ & $0.055$ & $0.840$  \\
$   6.5 $ &$ 0.171 \times 10^{-3}$ & $ 0.356 $ &$ 0.040 $ &$ 0.120 $ &$ 0.045 $ &$ 0.134 $ &$ 1.166 $ &$ 0.017 $ &$0.041$ & $0.020$ & $0.049$ & $0.839$  \\
$   6.5 $ &$ 0.197 \times 10^{-3}$ & $ 0.316 $ &$ 0.044 $ &$ 0.146 $ &$ 0.055 $ &$ 0.162 $ &$ 1.154 $ &$ 0.014 $ &$0.038$ & $0.019$ & $0.045$ & $0.848$  \\
$   6.5 $ &$ 0.262 \times 10^{-3}$ & $ 0.186 $ &$ 0.046 $ &$ 0.206 $ &$ 0.093 $ &$ 0.231 $ &$ 1.051 $ &$ 0.007 $ &$0.029$ & $0.018$ & $0.035$ & $0.832$  \\
$   8.5 $ &$ 0.158 \times 10^{-3}$ & $ 0.497 $ &$ 0.109 $ &$ 0.196 $ &$ 0.095 $ &$ 0.244 $ &$ 1.360 $ &$ 0.044 $ &$0.074$ & $0.034$ & $0.093$ & $0.844$  \\
$   8.5 $ &$ 0.177 \times 10^{-3}$ & $ 0.480 $ &$ 0.089 $ &$ 0.184 $ &$ 0.052 $ &$ 0.211 $ &$ 1.339 $ &$ 0.038 $ &$0.068$ & $0.022$ & $0.080$ & $0.860$  \\
$   8.5 $ &$ 0.197 \times 10^{-3}$ & $ 0.268 $ &$ 0.058 $ &$ 0.123 $ &$ 0.058 $ &$ 0.148 $ &$ 1.202 $ &$ 0.027 $ &$0.048$ & $0.021$ & $0.059$ & $0.838$  \\
$   8.5 $ &$ 0.224 \times 10^{-3}$ & $ 0.240 $ &$ 0.045 $ &$ 0.126 $ &$ 0.043 $ &$ 0.140 $ &$ 1.164 $ &$ 0.019 $ &$0.043$ & $0.017$ & $0.050$ & $0.844$  \\
$   8.5 $ &$ 0.258 \times 10^{-3}$ & $ -.123 $ &$ 0.045 $ &$ 0.141 $ &$ 0.053 $ &$ 0.157 $ &$ 1.044 $ &$ 0.015 $ &$0.036$ & $0.016$ & $0.042$ & $0.848$  \\
$   8.5 $ &$ 0.342 \times 10^{-3}$ & $ 0.163 $ &$ 0.045 $ &$ 0.217 $ &$ 0.093 $ &$ 0.241 $ &$ 1.102 $ &$ 0.007 $ &$0.030$ & $0.017$ & $0.036$ & $0.836$  \\
$   12. $ &$ 0.223 \times 10^{-3}$ & $ 0.088 $ &$ 0.101 $ &$ 0.159 $ &$ 0.085 $ &$ 0.207 $ &$ 1.318 $ &$ 0.039 $ &$0.041$ & $0.045$ & $0.072$ & $0.853$  \\
$   12. $ &$ 0.249 \times 10^{-3}$ & $ 0.533 $ &$ 0.098 $ &$ 0.155 $ &$ 0.059 $ &$ 0.193 $ &$ 1.392 $ &$ 0.035 $ &$0.036$ & $0.028$ & $0.057$ & $0.833$  \\
$   12. $ &$ 0.278 \times 10^{-3}$ & $ 0.272 $ &$ 0.059 $ &$ 0.098 $ &$ 0.048 $ &$ 0.124 $ &$ 1.313 $ &$ 0.024 $ &$0.024$ & $0.019$ & $0.039$ & $0.751$  \\
$   12. $ &$ 0.316 \times 10^{-3}$ & $ 0.239 $ &$ 0.050 $ &$ 0.100 $ &$ 0.039 $ &$ 0.118 $ &$ 1.261 $ &$ 0.019 $ &$0.023$ & $0.015$ & $0.033$ & $0.724$  \\
$   12. $ &$ 0.364 \times 10^{-3}$ & $ 0.423 $ &$ 0.055 $ &$ 0.121 $ &$ 0.044 $ &$ 0.140 $ &$ 1.273 $ &$ 0.016 $ &$0.022$ & $0.014$ & $0.030$ & $0.716$  \\
$   12. $ &$ 0.483 \times 10^{-3}$ & $ 0.397 $ &$ 0.050 $ &$ 0.163 $ &$ 0.067 $ &$ 0.183 $ &$ 1.194 $ &$ 0.007 $ &$0.016$ & $0.012$ & $0.021$ & $0.630$  \\
$   15. $ &$ 0.279 \times 10^{-3}$ & $ 0.502 $ &$ 0.109 $ &$ 0.184 $ &$ 0.086 $ &$ 0.230 $ &$ 1.489 $ &$ 0.040 $ &$0.048$ & $0.049$ & $0.079$ & $0.853$  \\
$   15. $ &$ 0.312 \times 10^{-3}$ & $ 0.137 $ &$ 0.088 $ &$ 0.150 $ &$ 0.053 $ &$ 0.181 $ &$ 1.373 $ &$ 0.032 $ &$0.035$ & $0.027$ & $0.055$ & $0.832$  \\
$   15. $ &$ 0.348 \times 10^{-3}$ & $ 0.177 $ &$ 0.061 $ &$ 0.099 $ &$ 0.040 $ &$ 0.123 $ &$ 1.332 $ &$ 0.023 $ &$0.023$ & $0.017$ & $0.037$ & $0.742$  \\
$   15. $ &$ 0.395 \times 10^{-3}$ & $ 0.408 $ &$ 0.051 $ &$ 0.100 $ &$ 0.038 $ &$ 0.118 $ &$ 1.325 $ &$ 0.017 $ &$0.021$ & $0.015$ & $0.031$ & $0.700$  \\
$   15. $ &$ 0.455 \times 10^{-3}$ & $ 0.246 $ &$ 0.062 $ &$ 0.118 $ &$ 0.047 $ &$ 0.141 $ &$ 1.273 $ &$ 0.015 $ &$0.019$ & $0.013$ & $0.027$ & $0.682$  \\
$   15. $ &$ 0.604 \times 10^{-3}$ & $ 0.048 $ &$ 0.054 $ &$ 0.157 $ &$ 0.070 $ &$ 0.180 $ &$ 1.184 $ &$ 0.007 $ &$0.014$ & $0.012$ & $0.020$ & $0.598$  \\
$   20. $ &$ 0.372 \times 10^{-3}$ & $ 0.209 $ &$ 0.116 $ &$ 0.197 $ &$ 0.066 $ &$ 0.238 $ &$ 1.455 $ &$ 0.041 $ &$0.051$ & $0.033$ & $0.073$ & $0.876$  \\
$   20. $ &$ 0.415 \times 10^{-3}$ & $ 0.309 $ &$ 0.092 $ &$ 0.158 $ &$ 0.045 $ &$ 0.189 $ &$ 1.426 $ &$ 0.032 $ &$0.037$ & $0.022$ & $0.054$ & $0.835$  \\
$   20. $ &$ 0.464 \times 10^{-3}$ & $ 0.402 $ &$ 0.070 $ &$ 0.108 $ &$ 0.038 $ &$ 0.135 $ &$ 1.400 $ &$ 0.024 $ &$0.025$ & $0.016$ & $0.038$ & $0.745$  \\
$   20. $ &$ 0.526 \times 10^{-3}$ & $ 0.347 $ &$ 0.052 $ &$ 0.103 $ &$ 0.039 $ &$ 0.122 $ &$ 1.358 $ &$ 0.018 $ &$0.021$ & $0.016$ & $0.032$ & $0.698$  \\
$   20. $ &$ 0.607 \times 10^{-3}$ & $ 0.289 $ &$ 0.062 $ &$ 0.119 $ &$ 0.043 $ &$ 0.141 $ &$ 1.299 $ &$ 0.015 $ &$0.019$ & $0.013$ & $0.027$ & $0.680$  \\
$   20. $ &$ 0.805 \times 10^{-3}$ & $ 0.194 $ &$ 0.060 $ &$ 0.163 $ &$ 0.071 $ &$ 0.188 $ &$ 1.227 $ &$ 0.007 $ &$0.014$ & $0.012$ & $0.020$ & $0.586$  \\
$   25. $ &$ 0.493 \times 10^{-3}$ & $ 0.350 $ &$ 0.072 $ &$ 0.157 $ &$ 0.044 $ &$ 0.178 $ &$ 1.487 $ &$ 0.022 $ &$0.040$ & $0.024$ & $0.052$ & $0.848$  \\
$   25. $ &$ 0.616 \times 10^{-3}$ & $ 0.274 $ &$ 0.043 $ &$ 0.089 $ &$ 0.032 $ &$ 0.104 $ &$ 1.386 $ &$ 0.013 $ &$0.021$ & $0.014$ & $0.028$ & $0.686$  \\
$   25. $ &$ 0.759 \times 10^{-3}$ & $ 0.281 $ &$ 0.065 $ &$ 0.125 $ &$ 0.044 $ &$ 0.147 $ &$ 1.334 $ &$ 0.015 $ &$0.020$ & $0.013$ & $0.028$ & $0.687$  \\
$   25. $ &$ 0.101 \times 10^{-2}$ & $ 0.149 $ &$ 0.064 $ &$ 0.168 $ &$ 0.071 $ &$ 0.193 $ &$ 1.240 $ &$ 0.008 $ &$0.014$ & $0.012$ & $0.020$ & $0.595$  \\
$   35. $ &$ 0.727 \times 10^{-3}$ & $ 0.019 $ &$ 0.144 $ &$ 0.233 $ &$ 0.067 $ &$ 0.281 $ &$ 1.419 $ &$ 0.038 $ &$0.048$ & $0.020$ & $0.065$ & $0.882$  \\
$   35. $ &$ 0.812 \times 10^{-3}$ & $ 0.104 $ &$ 0.119 $ &$ 0.190 $ &$ 0.051 $ &$ 0.230 $ &$ 1.416 $ &$ 0.030 $ &$0.036$ & $0.020$ & $0.051$ & $0.825$  \\
$   35. $ &$ 0.921 \times 10^{-3}$ & $ 0.423 $ &$ 0.080 $ &$ 0.125 $ &$ 0.042 $ &$ 0.154 $ &$ 1.409 $ &$ 0.022 $ &$0.024$ & $0.014$ & $0.036$ & $0.720$  \\
$   35. $ &$ 0.106 \times 10^{-2}$ & $ 0.185 $ &$ 0.072 $ &$ 0.131 $ &$ 0.044 $ &$ 0.156 $ &$ 1.329 $ &$ 0.017 $ &$0.021$ & $0.013$ & $0.030$ & $0.688$  \\
$   35. $ &$ 0.141 \times 10^{-2}$ & $ 0.036 $ &$ 0.067 $ &$ 0.170 $ &$ 0.069 $ &$ 0.195 $ &$ 1.230 $ &$ 0.008 $ &$0.015$ & $0.012$ & $0.021$ & $0.618$  \\
$   45. $ &$ 0.104 \times 10^{-2}$ & $ 0.358 $ &$ 0.177 $ &$ 0.276 $ &$ 0.037 $ &$ 0.330 $ &$ 1.433 $ &$ 0.036 $ &$0.046$ & $0.016$ & $0.060$ & $0.864$  \\
$   45. $ &$ 0.118 \times 10^{-2}$ & $ 0.405 $ &$ 0.159 $ &$ 0.254 $ &$ 0.046 $ &$ 0.303 $ &$ 1.401 $ &$ 0.029 $ &$0.036$ & $0.014$ & $0.048$ & $0.823$  \\
$   45. $ &$ 0.137 \times 10^{-2}$ & $ 0.236 $ &$ 0.100 $ &$ 0.151 $ &$ 0.050 $ &$ 0.188 $ &$ 1.353 $ &$ 0.021 $ &$0.023$ & $0.014$ & $0.034$ & $0.720$  \\
$   45. $ &$ 0.181 \times 10^{-2}$ & $ 0.077 $ &$ 0.075 $ &$ 0.176 $ &$ 0.069 $ &$ 0.203 $ &$ 1.214 $ &$ 0.009 $ &$0.016$ & $0.012$ & $0.022$ & $0.640$  \\
\hline
\end{tabular}
